Flagging the Clifford hierarchy:~Fault-tolerant logical $\frac{\pi}{2^l}$ rotations via measuring circuit gauge operators of non-Cliffords

We provide a recursively defined sequence of flag circuits which will detect logical errors induced by non-fault-tolerant $R_{\overline{Z}}(\frac{\pi}{2^l})$ gates on CSS codes with a fault distance of two. As applications, we give a family of circuits with $O(l)$ gates and ancillae which implement fault-tolerant logical $R_{Z}(\frac{\pi}{2^l})$ or $R_{ZZ}(\frac{\pi}{2^l})$ gates on any $[[k + 2, k, 2]]$ iceberg code and fault-tolerant circuits of size $O(l)$ for preparing $|\frac{\pi}{2^l}\rangle$ resource states in the $[[7,1,3]]$ code, which can be used to perform fault-tolerant $R_{\overline{Z}}(\frac{\pi}{2^l})$ rotations via gate teleportation, allowing for implementations of these gates that bypass the high overheads of gate synthesis when $l$ is small relative to the precision required. We show how the circuits above can be generalized to $\pi( x_0.x_{1}x_{2}\ldots x_{l}) = \sum_{j}^{l} \pi \frac{x_j}{2^j}$ rotations with identical overheads in $l$, which could be useful in quantum simulations where time is digitized in binary. Finally, we illustrate two approaches to increase the fault-distance of our construction. We show how to increase the fault distance of a Cliffordized version of the T gate circuit to $3$ in the Steane code and how to increase the fault-distance of the $\frac{\pi}{2}$ iceberg circuit to $4$ through concatenation in two-level iceberg codes. This yields a targeted logical $R_{\overline{Z}}(\frac{\pi}{2})$ gate with fault distance $4$ on any row of logical qubits in an $[[(k_2+2)(k_1+2), k_1k_2, 4]]$ code.

==> Figures/G_CZZ_theta_X_equals.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (179.000000, 82.500000);
% Drawing wires
% Line 1: 0 W q_0
\draw[color=black] (0.000000,75.000000) -- (179.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_0$};
% Line 2: ...a W
\draw[color=black] (0.000000,60.000000) node[anchor=mid east] {$\vdots$};
% Line 3: 1 W q_{r-1}
\draw[color=black] (0.000000,45.000000) -- (179.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q_{r-1}$};
% Line 4: c0 W c_{0}
\draw[color=black] (0.000000,30.000000) -- (179.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$c_{0}$};
% Line 5: ...b W
\draw[color=black] (0.000000,15.000000) node[anchor=mid east] {$\vdots$};
% Line 6: cm1 W c_{m-1}
\draw[color=black] (0.000000,0.000000) -- (179.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c_{m-1}$};
% Done with wires; drawing gates
% Line 8: 0 1 c0 cm1 G $G$
\draw (12.000000,75.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (12.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (12.000000, 37.500000) node {$G$};
\end{scope}
% Line 9: 0 1 G $R_{Z...Z}(\theta)$ width=40 c0 cm1
\draw (50.000000,75.000000) -- (50.000000,0.000000);
\begin{scope}
\draw[fill=white] (50.000000, 60.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\clip (50.000000, 60.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\draw (50.000000, 60.000000) node {$R_{Z...Z}(\theta)$};
\end{scope}
\filldraw (50.000000, 30.000000) circle(1.500000pt);
\filldraw (50.000000, 0.000000) circle(1.500000pt);
% Line 10: 0 G $X$
\begin{scope}
\draw[fill=white] (88.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (88.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (88.000000, 75.000000) node {$X$};
\end{scope}
% Line 11: =
\draw[fill=white,color=white] (106.000000, -6.000000) rectangle (121.000000, 81.000000);
\draw (113.500000, 37.500000) node {$=$};
% Line 12: 0 1 G $R_{Z...Z}(\theta)$ width=40 c0 cm1
\draw (153.000000,75.000000) -- (153.000000,0.000000);
\begin{scope}
\draw[fill=white] (153.000000, 60.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\clip (153.000000, 60.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\draw (153.000000, 60.000000) node {$R_{Z...Z}(\theta)$};
\end{scope}
\filldraw (153.000000, 30.000000) circle(1.500000pt);
\filldraw (153.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (179.000000,60.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (179.000000,15.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/G_equals_theta_X_theta.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (332.000000, 82.500000);
% Drawing wires
% Line 1: 0 W q_0
\draw[color=black] (0.000000,75.000000) -- (332.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_0$};
% Line 2: ...a W
\draw[color=black] (0.000000,60.000000) node[anchor=mid east] {$\vdots$};
% Line 3: 1 W q_{r-1}
\draw[color=black] (0.000000,45.000000) -- (332.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q_{r-1}$};
% Line 4: c0 W c_{0}
\draw[color=black] (0.000000,30.000000) -- (332.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$c_{0}$};
% Line 5: ...b W
\draw[color=black] (0.000000,15.000000) node[anchor=mid east] {$\vdots$};
% Line 6: cm1 W c_{m-1}
\draw[color=black] (0.000000,0.000000) -- (332.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$c_{m-1}$};
% Done with wires; drawing gates
% Line 8: 0 1 c0 cm1 G $G$
\draw (12.000000,75.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (12.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (12.000000, 37.500000) node {$G$};
\end{scope}
% Line 9: =
\draw[fill=white,color=white] (30.000000, -6.000000) rectangle (45.000000, 81.000000);
\draw (37.500000, 37.500000) node {$=$};
% Line 10: 0 1 G $R_{Z...Z}(\pm \frac{\pi}{2^l})$ width=50 c0 cm1
\draw (82.000000,75.000000) -- (82.000000,0.000000);
\begin{scope}
\draw[fill=white] (82.000000, 60.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\clip (82.000000, 60.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\draw (82.000000, 60.000000) node {$R_{Z...Z}(\pm \frac{\pi}{2^l})$};
\end{scope}
\filldraw (82.000000, 30.000000) circle(1.500000pt);
\filldraw (82.000000, 0.000000) circle(1.500000pt);
% Line 11: 0 G $X$
\begin{scope}
\draw[fill=white] (125.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (125.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (125.000000, 75.000000) node {$X$};
\end{scope}
% Line 12: 0 1 G $R_{Z...Z}(\mp \frac{\pi}{2^l})$ width=55 c0 cm1
\draw (170.500000,75.000000) -- (170.500000,0.000000);
\begin{scope}
\draw[fill=white] (170.500000, 60.000000) +(-45.000000:38.890873pt and 29.698485pt) -- +(45.000000:38.890873pt and 29.698485pt) -- +(135.000000:38.890873pt and 29.698485pt) -- +(225.000000:38.890873pt and 29.698485pt) -- cycle;
\clip (170.500000, 60.000000) +(-45.000000:38.890873pt and 29.698485pt) -- +(45.000000:38.890873pt and 29.698485pt) -- +(135.000000:38.890873pt and 29.698485pt) -- +(225.000000:38.890873pt and 29.698485pt) -- cycle;
\draw (170.500000, 60.000000) node {$R_{Z...Z}(\mp \frac{\pi}{2^l})$};
\end{scope}
\filldraw (170.500000, 30.000000) circle(1.500000pt);
\filldraw (170.500000, 0.000000) circle(1.500000pt);
% Line 13: =
\draw[fill=white,color=white] (210.000000, -6.000000) rectangle (225.000000, 81.000000);
\draw (217.500000, 37.500000) node {$=$};
% Line 14: 0 G $X$
\begin{scope}
\draw[fill=white] (243.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (243.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (243.000000, 75.000000) node {$X$};
\end{scope}
% Line 15: 0 1 G $R_{Z...Z}(\mp \frac{\pi}{2^{l-1}})$ width=65 c0 cm1
\draw (293.500000,75.000000) -- (293.500000,0.000000);
\begin{scope}
\draw[fill=white] (293.500000, 60.000000) +(-45.000000:45.961941pt and 29.698485pt) -- +(45.000000:45.961941pt and 29.698485pt) -- +(135.000000:45.961941pt and 29.698485pt) -- +(225.000000:45.961941pt and 29.698485pt) -- cycle;
\clip (293.500000, 60.000000) +(-45.000000:45.961941pt and 29.698485pt) -- +(45.000000:45.961941pt and 29.698485pt) -- +(135.000000:45.961941pt and 29.698485pt) -- +(225.000000:45.961941pt and 29.698485pt) -- cycle;
\draw (293.500000, 60.000000) node {$R_{Z...Z}(\mp \frac{\pi}{2^{l-1}})$};
\end{scope}
\filldraw (293.500000, 30.000000) circle(1.500000pt);
\filldraw (293.500000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (332.000000,60.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (332.000000,15.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/NonFTTheta.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (71.000000, 22.500000);
% Drawing wires
% Line 1: 0 W q_b
\draw[color=black] (0.000000,15.000000) -- (71.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_b$};
% Line 2: 1 W q_i
\draw[color=black] (0.000000,0.000000) -- (71.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_i$};
% Done with wires; drawing gates
% Line 4: 0 1 G $R_{ZZ}(\theta)$ width=35
\draw (23.500000,15.000000) -- (23.500000,0.000000);
\begin{scope}
\draw[fill=white] (23.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (23.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (23.500000, 7.500000) node {$R_{ZZ}(\theta)$};
\end{scope}
% Line 5: 0 Z color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (59.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (59.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (59.000000, 15.000000) node {$Z$};
\end{scope}
\end{scope}
\end{scope}
% Line 6: 1 Z color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (59.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (59.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (59.000000, -0.000000) node {$Z$};
\end{scope}
\end{scope}
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/XZZ_thetaX.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (231.000000, 22.500000);
% Drawing wires
% Line 1: 0 W q_b
\draw[color=black] (0.000000,15.000000) -- (231.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_b$};
% Line 2: 1 W q_i
\draw[color=black] (0.000000,0.000000) -- (231.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_i$};
% Done with wires; drawing gates
% Line 4: 1 G $X$
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$X$};
\end{scope}
% Line 5: 0 1 G $R_{ZZ}(\theta)$ width=35
\draw (47.500000,15.000000) -- (47.500000,0.000000);
\begin{scope}
\draw[fill=white] (47.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (47.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (47.500000, 7.500000) node {$R_{ZZ}(\theta)$};
\end{scope}
% Line 6: 0 1 G $R_{ZZ}(-2\theta)$ width=50
\draw (102.000000,15.000000) -- (102.000000,0.000000);
\begin{scope}
\draw[fill=white] (102.000000, 7.500000) +(-45.000000:35.355339pt and 19.091883pt) -- +(45.000000:35.355339pt and 19.091883pt) -- +(135.000000:35.355339pt and 19.091883pt) -- +(225.000000:35.355339pt and 19.091883pt) -- cycle;
\clip (102.000000, 7.500000) +(-45.000000:35.355339pt and 19.091883pt) -- +(45.000000:35.355339pt and 19.091883pt) -- +(135.000000:35.355339pt and 19.091883pt) -- +(225.000000:35.355339pt and 19.091883pt) -- cycle;
\draw (102.000000, 7.500000) node {$R_{ZZ}(-2\theta)$};
\end{scope}
% Line 7: 1 G $X$
\begin{scope}
\draw[fill=white] (145.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (145.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (145.000000, -0.000000) node {$X$};
\end{scope}
% Line 8: =
\draw[fill=white,color=white] (163.000000, -6.000000) rectangle (178.000000, 21.000000);
\draw (170.500000, 7.500000) node {$=$};
% Line 9: 0 1 G $R_{ZZ}(\theta)$ width=35
\draw (207.500000,15.000000) -- (207.500000,0.000000);
\begin{scope}
\draw[fill=white] (207.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (207.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (207.500000, 7.500000) node {$R_{ZZ}(\theta)$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/X_ZZtheta_equals_ZZ_X.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (174.000000, 22.500000);
% Drawing wires
% Line 1: 0 W q_b
\draw[color=black] (0.000000,15.000000) -- (174.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_b$};
% Line 2: 1 W q_i
\draw[color=black] (0.000000,0.000000) -- (174.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_i$};
% Done with wires; drawing gates
% Line 4: 1 G $X$
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$X$};
\end{scope}
% Line 5: 0 1 G $R_{ZZ}(\theta)$ width=35
\draw (47.500000,15.000000) -- (47.500000,0.000000);
\begin{scope}
\draw[fill=white] (47.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (47.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (47.500000, 7.500000) node {$R_{ZZ}(\theta)$};
\end{scope}
% Line 6: =
\draw[fill=white,color=white] (77.000000, -6.000000) rectangle (92.000000, 21.000000);
\draw (84.500000, 7.500000) node {$=$};
% Line 7: 0 1 G $R_{ZZ}(-\theta)$ width=40
\draw (124.000000,15.000000) -- (124.000000,0.000000);
\begin{scope}
\draw[fill=white] (124.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (124.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (124.000000, 7.500000) node {$R_{ZZ}(-\theta)$};
\end{scope}
% Line 8: 1 G $X$
\begin{scope}
\draw[fill=white] (162.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (162.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (162.000000, -0.000000) node {$X$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/ZZ_pi_by_2.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (107.000000, 52.500000);
% Drawing wires
% Line 1: a W |0\rangle
\draw[color=black] (0.000000,45.000000) -- (107.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$|0\rangle$};
% Line 2: 0 W q_b
\draw[color=black] (0.000000,30.000000) -- (107.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q_b$};
% Line 3: 1 W q_i
\draw[color=black] (0.000000,15.000000) -- (107.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_i$};
% Line 4: b W |+\rangle
\draw[color=black] (0.000000,0.000000) -- (107.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|+\rangle$};
% Done with wires; drawing gates
% Line 6: a C 0
\draw (9.000000,45.000000) -- (9.000000,30.000000);
\begin{scope}
\draw[fill=white] (9.000000, 45.000000) circle(3.000000pt);
\clip (9.000000, 45.000000) circle(3.000000pt);
\draw (6.000000, 45.000000) -- (12.000000, 45.000000);
\draw (9.000000, 42.000000) -- (9.000000, 48.000000);
\end{scope}
\filldraw (9.000000, 30.000000) circle(1.500000pt);
% Line 7: 1 C b
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
\filldraw (9.000000, 0.000000) circle(1.500000pt);
% Line 8: 0 1 G $R_{ZZ}(\frac{\pi}{2})$ width=35
\draw (41.500000,30.000000) -- (41.500000,15.000000);
\begin{scope}
\draw[fill=white] (41.500000, 22.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (41.500000, 22.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (41.500000, 22.500000) node {$R_{ZZ}(\frac{\pi}{2})$};
\end{scope}
% Line 9: 0 b
\draw (74.000000,30.000000) -- (74.000000,0.000000);
\filldraw (74.000000, 30.000000) circle(1.500000pt);
\filldraw (74.000000, 0.000000) circle(1.500000pt);
% Line 10: 1 G $Y$ b
\draw (95.000000,15.000000) -- (95.000000,0.000000);
\begin{scope}
\draw[fill=white] (95.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (95.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (95.000000, 15.000000) node {$Y$};
\end{scope}
\filldraw (95.000000, 0.000000) circle(1.500000pt);
% Line 11: a C 0
\draw (95.000000,45.000000) -- (95.000000,30.000000);
\begin{scope}
\draw[fill=white] (95.000000, 45.000000) circle(3.000000pt);
\clip (95.000000, 45.000000) circle(3.000000pt);
\draw (92.000000, 45.000000) -- (98.000000, 45.000000);
\draw (95.000000, 42.000000) -- (95.000000, 48.000000);
\end{scope}
\filldraw (95.000000, 30.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/ZZ_pi_by_2_XYZ.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (95.000000, 22.500000);
% Drawing wires
% Line 1: 0 W q_b
\draw[color=black] (0.000000,15.000000) -- (95.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_b$};
% Line 2: 1 W q_i
\draw[color=black] (0.000000,0.000000) -- (95.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_i$};
% Done with wires; drawing gates
% Line 4: 1 G $X$
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$X$};
\end{scope}
% Line 5: 0 1 G $R_{ZZ}(\frac{\pi}{2})$ width=35
\draw (47.500000,15.000000) -- (47.500000,0.000000);
\begin{scope}
\draw[fill=white] (47.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (47.500000, 7.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (47.500000, 7.500000) node {$R_{ZZ}(\frac{\pi}{2})$};
\end{scope}
% Line 6: 0 G $Z$
\begin{scope}
\draw[fill=white] (83.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (83.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (83.000000, 15.000000) node {$Z$};
\end{scope}
% Line 7: 1 G $Y$
\begin{scope}
\draw[fill=white] (83.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (83.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (83.000000, -0.000000) node {$Y$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/ZZ_pi_by_2_ZZ.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (100.000000, 22.500000);
% Drawing wires
% Line 1: 1 W q_b
\draw[color=black] (0.000000,15.000000) -- (100.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_b$};
% Line 2: 2 W q_i
\draw[color=black] (0.000000,0.000000) -- (100.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_i$};
% Done with wires; drawing gates
% Line 4: 1 Z
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$Z$};
\end{scope}
% Line 5: 1 2 G $R_{ZZ}(\nicefrac{\pi}{2})$ width=40
\draw (50.000000,15.000000) -- (50.000000,0.000000);
\begin{scope}
\draw[fill=white] (50.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (50.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (50.000000, 7.500000) node {$R_{ZZ}(\nicefrac{\pi}{2})$};
\end{scope}
% Line 6: 1 Z
\begin{scope}
\draw[fill=white] (88.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (88.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (88.000000, 15.000000) node {$Z$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/ZZ_pi_by_2_steane.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (555.000000, 247.500000);
% Drawing wires
% Line 1: az1 W a_{z1}\colon|0\rangle
\draw[color=black] (0.000000,240.000000) -- (543.000000,240.000000);
\draw[color=black] (543.000000,239.500000) -- (555.000000,239.500000);
\draw[color=black] (543.000000,240.500000) -- (555.000000,240.500000);
\draw[color=black] (0.000000,240.000000) node[left] {$a_{z1}\colon|0\rangle$};
% Line 2: az2 W a_{z2}\colon|0\rangle
\draw[color=black] (0.000000,225.000000) -- (543.000000,225.000000);
\draw[color=black] (543.000000,224.500000) -- (555.000000,224.500000);
\draw[color=black] (543.000000,225.500000) -- (555.000000,225.500000);
\draw[color=black] (0.000000,225.000000) node[left] {$a_{z2}\colon|0\rangle$};
% Line 3: 0 W q_0
\draw[color=black] (0.000000,210.000000) -- (555.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$q_0$};
% Line 4: 1 W q_1
\draw[color=black] (0.000000,195.000000) -- (555.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$q_1$};
% Line 5: 2 W q_2
\draw[color=black] (0.000000,180.000000) -- (555.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$q_2$};
% Line 6: 3 W q_3
\draw[color=black] (0.000000,165.000000) -- (555.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$q_3$};
% Line 7: 4 W q_4
\draw[color=black] (0.000000,150.000000) -- (555.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$q_4$};
% Line 8: 5 W q_5
\draw[color=black] (0.000000,135.000000) -- (555.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$q_5$};
% Line 9: 6 W q_6
\draw[color=black] (0.000000,120.000000) -- (555.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$q_6$};
% Line 10: a0 W a_0\colon|+\rangle
\draw[color=black] (0.000000,105.000000) -- (519.000000,105.000000);
\draw[color=black] (519.000000,104.500000) -- (555.000000,104.500000);
\draw[color=black] (519.000000,105.500000) -- (555.000000,105.500000);
\draw[color=black] (0.000000,105.000000) node[left] {$a_0\colon|+\rangle$};
% Line 11: a1 W a_1\colon|0\rangle
\draw[color=black] (0.000000,90.000000) -- (519.000000,90.000000);
\draw[color=black] (519.000000,89.500000) -- (555.000000,89.500000);
\draw[color=black] (519.000000,90.500000) -- (555.000000,90.500000);
\draw[color=black] (0.000000,90.000000) node[left] {$a_1\colon|0\rangle$};
% Line 12: a2 W a_2\colon|0\rangle
\draw[color=black] (0.000000,75.000000) -- (519.000000,75.000000);
\draw[color=black] (519.000000,74.500000) -- (555.000000,74.500000);
\draw[color=black] (519.000000,75.500000) -- (555.000000,75.500000);
\draw[color=black] (0.000000,75.000000) node[left] {$a_2\colon|0\rangle$};
% Line 13: c0 W c_0\colon|0\rangle
\draw[color=black] (0.000000,60.000000) -- (90.000000,60.000000);
\draw[color=black] (90.000000,59.500000) -- (555.000000,59.500000);
\draw[color=black] (90.000000,60.500000) -- (555.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$c_0\colon|0\rangle$};
% Line 14: b0 W b_0\colon|+\rangle
\draw[color=black] (0.000000,45.000000) -- (519.000000,45.000000);
\draw[color=black] (519.000000,44.500000) -- (555.000000,44.500000);
\draw[color=black] (519.000000,45.500000) -- (555.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$b_0\colon|+\rangle$};
% Line 15: b1 W b_1\colon|0\rangle
\draw[color=black] (0.000000,30.000000) -- (519.000000,30.000000);
\draw[color=black] (519.000000,29.500000) -- (555.000000,29.500000);
\draw[color=black] (519.000000,30.500000) -- (555.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$b_1\colon|0\rangle$};
% Line 16: b2 W b_2\colon|0\rangle
\draw[color=black] (0.000000,15.000000) -- (519.000000,15.000000);
\draw[color=black] (519.000000,14.500000) -- (555.000000,14.500000);
\draw[color=black] (519.000000,15.500000) -- (555.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$b_2\colon|0\rangle$};
% Line 17: c1 W c_1\colon|0\rangle
\draw[color=black] (0.000000,0.000000) -- (90.000000,0.000000);
\draw[color=black] (90.000000,-0.500000) -- (555.000000,-0.500000);
\draw[color=black] (90.000000,0.500000) -- (555.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$c_1\colon|0\rangle$};
% Done with wires; drawing gates
% Line 20: az1 C 0
\draw (9.000000,240.000000) -- (9.000000,210.000000);
\begin{scope}
\draw[fill=white] (9.000000, 240.000000) circle(3.000000pt);
\clip (9.000000, 240.000000) circle(3.000000pt);
\draw (6.000000, 240.000000) -- (12.000000, 240.000000);
\draw (9.000000, 237.000000) -- (9.000000, 243.000000);
\end{scope}
\filldraw (9.000000, 210.000000) circle(1.500000pt);
% Line 21: az2 C 1
\draw (15.000000,225.000000) -- (15.000000,195.000000);
\begin{scope}
\draw[fill=white] (15.000000, 225.000000) circle(3.000000pt);
\clip (15.000000, 225.000000) circle(3.000000pt);
\draw (12.000000, 225.000000) -- (18.000000, 225.000000);
\draw (15.000000, 222.000000) -- (15.000000, 228.000000);
\end{scope}
\filldraw (15.000000, 195.000000) circle(1.500000pt);
% Line 22: a1 C a0
\draw (12.000000,105.000000) -- (12.000000,90.000000);
\begin{scope}
\draw[fill=white] (12.000000, 90.000000) circle(3.000000pt);
\clip (12.000000, 90.000000) circle(3.000000pt);
\draw (9.000000, 90.000000) -- (15.000000, 90.000000);
\draw (12.000000, 87.000000) -- (12.000000, 93.000000);
\end{scope}
\filldraw (12.000000, 105.000000) circle(1.500000pt);
% Line 27: b1 C b0
\draw (12.000000,45.000000) -- (12.000000,30.000000);
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) circle(3.000000pt);
\clip (12.000000, 30.000000) circle(3.000000pt);
\draw (9.000000, 30.000000) -- (15.000000, 30.000000);
\draw (12.000000, 27.000000) -- (12.000000, 33.000000);
\end{scope}
\filldraw (12.000000, 45.000000) circle(1.500000pt);
% Line 23: a2 C a1
\draw (33.000000,90.000000) -- (33.000000,75.000000);
\begin{scope}
\draw[fill=white] (33.000000, 75.000000) circle(3.000000pt);
\clip (33.000000, 75.000000) circle(3.000000pt);
\draw (30.000000, 75.000000) -- (36.000000, 75.000000);
\draw (33.000000, 72.000000) -- (33.000000, 78.000000);
\end{scope}
\filldraw (33.000000, 90.000000) circle(1.500000pt);
% Line 28: b2 C b1
\draw (33.000000,30.000000) -- (33.000000,15.000000);
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
\filldraw (33.000000, 30.000000) circle(1.500000pt);
% Line 24: c0 C a2
\draw (51.000000,75.000000) -- (51.000000,60.000000);
\begin{scope}
\draw[fill=white] (51.000000, 60.000000) circle(3.000000pt);
\clip (51.000000, 60.000000) circle(3.000000pt);
\draw (48.000000, 60.000000) -- (54.000000, 60.000000);
\draw (51.000000, 57.000000) -- (51.000000, 63.000000);
\end{scope}
\filldraw (51.000000, 75.000000) circle(1.500000pt);
% Line 29: c1 C b2
\draw (51.000000,15.000000) -- (51.000000,0.000000);
\begin{scope}
\draw[fill=white] (51.000000, 0.000000) circle(3.000000pt);
\clip (51.000000, 0.000000) circle(3.000000pt);
\draw (48.000000, 0.000000) -- (54.000000, 0.000000);
\draw (51.000000, -3.000000) -- (51.000000, 3.000000);
\end{scope}
\filldraw (51.000000, 15.000000) circle(1.500000pt);
% Line 25: c0 C a0
\draw (69.000000,105.000000) -- (69.000000,60.000000);
\begin{scope}
\draw[fill=white] (69.000000, 60.000000) circle(3.000000pt);
\clip (69.000000, 60.000000) circle(3.000000pt);
\draw (66.000000, 60.000000) -- (72.000000, 60.000000);
\draw (69.000000, 57.000000) -- (69.000000, 63.000000);
\end{scope}
\filldraw (69.000000, 105.000000) circle(1.500000pt);
% Line 30: c1 C b0
\draw (69.000000,45.000000) -- (69.000000,0.000000);
\begin{scope}
\draw[fill=white] (69.000000, 0.000000) circle(3.000000pt);
\clip (69.000000, 0.000000) circle(3.000000pt);
\draw (66.000000, 0.000000) -- (72.000000, 0.000000);
\draw (69.000000, -3.000000) -- (69.000000, 3.000000);
\end{scope}
\filldraw (69.000000, 45.000000) circle(1.500000pt);
% Line 26: c0 M {\scriptsize $Z$}
\draw[fill=white] (84.000000, 56.000000) -- (92.000000,56.000000) arc (-90:90:4.000000pt) -- (84.000000,64.000000) -- cycle;
\draw (90.000000, 60.000000) node {{\scriptsize $Z$}};
% Line 31: c1 M {\scriptsize $Z$}
\draw[fill=white] (84.000000, -4.000000) -- (92.000000,-4.000000) arc (-90:90:4.000000pt) -- (84.000000,4.000000) -- cycle;
\draw (90.000000, 0.000000) node {{\scriptsize $Z$}};
% Line 32: c1 1 4 6 TOUCH
% Line 33: 1 C a0
\draw (111.000000,195.000000) -- (111.000000,105.000000);
\begin{scope}
\draw[fill=white] (111.000000, 195.000000) circle(3.000000pt);
\clip (111.000000, 195.000000) circle(3.000000pt);
\draw (108.000000, 195.000000) -- (114.000000, 195.000000);
\draw (111.000000, 192.000000) -- (111.000000, 198.000000);
\end{scope}
\filldraw (111.000000, 105.000000) circle(1.500000pt);
% Line 34: 4 C a1
\draw (117.000000,150.000000) -- (117.000000,90.000000);
\begin{scope}
\draw[fill=white] (117.000000, 150.000000) circle(3.000000pt);
\clip (117.000000, 150.000000) circle(3.000000pt);
\draw (114.000000, 150.000000) -- (120.000000, 150.000000);
\draw (117.000000, 147.000000) -- (117.000000, 153.000000);
\end{scope}
\filldraw (117.000000, 90.000000) circle(1.500000pt);
% Line 35: 6 C a2
\draw (123.000000,120.000000) -- (123.000000,75.000000);
\begin{scope}
\draw[fill=white] (123.000000, 120.000000) circle(3.000000pt);
\clip (123.000000, 120.000000) circle(3.000000pt);
\draw (120.000000, 120.000000) -- (126.000000, 120.000000);
\draw (123.000000, 117.000000) -- (123.000000, 123.000000);
\end{scope}
\filldraw (123.000000, 75.000000) circle(1.500000pt);
% Line 36: a0 a1 a2 b0 b1 b2 TOUCH
% Line 37: 1 C b0
\draw (141.000000,195.000000) -- (141.000000,45.000000);
\begin{scope}
\draw[fill=white] (141.000000, 195.000000) circle(3.000000pt);
\clip (141.000000, 195.000000) circle(3.000000pt);
\draw (138.000000, 195.000000) -- (144.000000, 195.000000);
\draw (141.000000, 192.000000) -- (141.000000, 198.000000);
\end{scope}
\filldraw (141.000000, 45.000000) circle(1.500000pt);
% Line 38: 4 C b1
\draw (147.000000,150.000000) -- (147.000000,30.000000);
\begin{scope}
\draw[fill=white] (147.000000, 150.000000) circle(3.000000pt);
\clip (147.000000, 150.000000) circle(3.000000pt);
\draw (144.000000, 150.000000) -- (150.000000, 150.000000);
\draw (147.000000, 147.000000) -- (147.000000, 153.000000);
\end{scope}
\filldraw (147.000000, 30.000000) circle(1.500000pt);
% Line 39: 6 C b2
\draw (153.000000,120.000000) -- (153.000000,15.000000);
\begin{scope}
\draw[fill=white] (153.000000, 120.000000) circle(3.000000pt);
\clip (153.000000, 120.000000) circle(3.000000pt);
\draw (150.000000, 120.000000) -- (156.000000, 120.000000);
\draw (153.000000, 117.000000) -- (153.000000, 123.000000);
\end{scope}
\filldraw (153.000000, 15.000000) circle(1.500000pt);
% Line 40: 0 1 2 3 4 5 6 G $SE_Z$ width=35
\draw (185.500000,210.000000) -- (185.500000,120.000000);
\begin{scope}
\draw[fill=white] (185.500000, 165.000000) +(-45.000000:24.748737pt and 72.124892pt) -- +(45.000000:24.748737pt and 72.124892pt) -- +(135.000000:24.748737pt and 72.124892pt) -- +(225.000000:24.748737pt and 72.124892pt) -- cycle;
\clip (185.500000, 165.000000) +(-45.000000:24.748737pt and 72.124892pt) -- +(45.000000:24.748737pt and 72.124892pt) -- +(135.000000:24.748737pt and 72.124892pt) -- +(225.000000:24.748737pt and 72.124892pt) -- cycle;
\draw (185.500000, 165.000000) node {$SE_Z$};
\end{scope}
% Line 41: 1 C 2
\draw (218.000000,195.000000) -- (218.000000,180.000000);
\begin{scope}
\draw[fill=white] (218.000000, 195.000000) circle(3.000000pt);
\clip (218.000000, 195.000000) circle(3.000000pt);
\draw (215.000000, 195.000000) -- (221.000000, 195.000000);
\draw (218.000000, 192.000000) -- (218.000000, 198.000000);
\end{scope}
\filldraw (218.000000, 180.000000) circle(1.500000pt);
% Line 42: 0 C 1
\draw (236.000000,210.000000) -- (236.000000,195.000000);
\begin{scope}
\draw[fill=white] (236.000000, 210.000000) circle(3.000000pt);
\clip (236.000000, 210.000000) circle(3.000000pt);
\draw (233.000000, 210.000000) -- (239.000000, 210.000000);
\draw (236.000000, 207.000000) -- (236.000000, 213.000000);
\end{scope}
\filldraw (236.000000, 195.000000) circle(1.500000pt);
% Line 43: 0 G $R_{Z}(\frac{\pi}{2})$ width=35
\begin{scope}
\draw[fill=white] (268.500000, 210.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (268.500000, 210.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (268.500000, 210.000000) node {$R_{Z}(\frac{\pi}{2})$};
\end{scope}
% Line 44: 0 C 1
\draw (301.000000,210.000000) -- (301.000000,195.000000);
\begin{scope}
\draw[fill=white] (301.000000, 210.000000) circle(3.000000pt);
\clip (301.000000, 210.000000) circle(3.000000pt);
\draw (298.000000, 210.000000) -- (304.000000, 210.000000);
\draw (301.000000, 207.000000) -- (301.000000, 213.000000);
\end{scope}
\filldraw (301.000000, 195.000000) circle(1.500000pt);
% Line 45: 1 C 2
\draw (319.000000,195.000000) -- (319.000000,180.000000);
\begin{scope}
\draw[fill=white] (319.000000, 195.000000) circle(3.000000pt);
\clip (319.000000, 195.000000) circle(3.000000pt);
\draw (316.000000, 195.000000) -- (322.000000, 195.000000);
\draw (319.000000, 192.000000) -- (319.000000, 198.000000);
\end{scope}
\filldraw (319.000000, 180.000000) circle(1.500000pt);
% Line 46: 0 1 2 3 4 5 6 G $SE_Z$ width=35
\draw (351.500000,210.000000) -- (351.500000,120.000000);
\begin{scope}
\draw[fill=white] (351.500000, 165.000000) +(-45.000000:24.748737pt and 72.124892pt) -- +(45.000000:24.748737pt and 72.124892pt) -- +(135.000000:24.748737pt and 72.124892pt) -- +(225.000000:24.748737pt and 72.124892pt) -- cycle;
\clip (351.500000, 165.000000) +(-45.000000:24.748737pt and 72.124892pt) -- +(45.000000:24.748737pt and 72.124892pt) -- +(135.000000:24.748737pt and 72.124892pt) -- +(225.000000:24.748737pt and 72.124892pt) -- cycle;
\draw (351.500000, 165.000000) node {$SE_Z$};
\end{scope}
% Line 47: 0 1 2 b0 b1 b2 TOUCH
% Line 48: 1 b0
\draw (384.000000,195.000000) -- (384.000000,45.000000);
\filldraw (384.000000, 195.000000) circle(1.500000pt);
\filldraw (384.000000, 45.000000) circle(1.500000pt);
% Line 49: 4 b1
\draw (390.000000,150.000000) -- (390.000000,30.000000);
\filldraw (390.000000, 150.000000) circle(1.500000pt);
\filldraw (390.000000, 30.000000) circle(1.500000pt);
% Line 50: 6 G $iZ$ b2
\draw (399.000000,120.000000) -- (399.000000,15.000000);
\begin{scope}
\draw[fill=white] (399.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (399.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (399.000000, 120.000000) node {$iZ$};
\end{scope}
\filldraw (399.000000, 15.000000) circle(1.500000pt);
% Line 51: 1 C b0
\draw (420.000000,195.000000) -- (420.000000,45.000000);
\begin{scope}
\draw[fill=white] (420.000000, 195.000000) circle(3.000000pt);
\clip (420.000000, 195.000000) circle(3.000000pt);
\draw (417.000000, 195.000000) -- (423.000000, 195.000000);
\draw (420.000000, 192.000000) -- (420.000000, 198.000000);
\end{scope}
\filldraw (420.000000, 45.000000) circle(1.500000pt);
% Line 52: 4 C b1
\draw (426.000000,150.000000) -- (426.000000,30.000000);
\begin{scope}
\draw[fill=white] (426.000000, 150.000000) circle(3.000000pt);
\clip (426.000000, 150.000000) circle(3.000000pt);
\draw (423.000000, 150.000000) -- (429.000000, 150.000000);
\draw (426.000000, 147.000000) -- (426.000000, 153.000000);
\end{scope}
\filldraw (426.000000, 30.000000) circle(1.500000pt);
% Line 53: 6 C b2
\draw (432.000000,120.000000) -- (432.000000,15.000000);
\begin{scope}
\draw[fill=white] (432.000000, 120.000000) circle(3.000000pt);
\clip (432.000000, 120.000000) circle(3.000000pt);
\draw (429.000000, 120.000000) -- (435.000000, 120.000000);
\draw (432.000000, 117.000000) -- (432.000000, 123.000000);
\end{scope}
\filldraw (432.000000, 15.000000) circle(1.500000pt);
% Line 54: a0 a1 a2 b0 b1 b2 TOUCH
% Line 55: 1 a0
\draw (450.000000,195.000000) -- (450.000000,105.000000);
\filldraw (450.000000, 195.000000) circle(1.500000pt);
\filldraw (450.000000, 105.000000) circle(1.500000pt);
% Line 56: 4 a1
\draw (456.000000,150.000000) -- (456.000000,90.000000);
\filldraw (456.000000, 150.000000) circle(1.500000pt);
\filldraw (456.000000, 90.000000) circle(1.500000pt);
% Line 57: 6 G $iZ$ a2
\draw (465.000000,120.000000) -- (465.000000,75.000000);
\begin{scope}
\draw[fill=white] (465.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (465.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (465.000000, 120.000000) node {$iZ$};
\end{scope}
\filldraw (465.000000, 75.000000) circle(1.500000pt);
% Line 58: 1 C a0
\draw (486.000000,195.000000) -- (486.000000,105.000000);
\begin{scope}
\draw[fill=white] (486.000000, 195.000000) circle(3.000000pt);
\clip (486.000000, 195.000000) circle(3.000000pt);
\draw (483.000000, 195.000000) -- (489.000000, 195.000000);
\draw (486.000000, 192.000000) -- (486.000000, 198.000000);
\end{scope}
\filldraw (486.000000, 105.000000) circle(1.500000pt);
% Line 59: 4 C a1
\draw (492.000000,150.000000) -- (492.000000,90.000000);
\begin{scope}
\draw[fill=white] (492.000000, 150.000000) circle(3.000000pt);
\clip (492.000000, 150.000000) circle(3.000000pt);
\draw (489.000000, 150.000000) -- (495.000000, 150.000000);
\draw (492.000000, 147.000000) -- (492.000000, 153.000000);
\end{scope}
\filldraw (492.000000, 90.000000) circle(1.500000pt);
% Line 60: 6 C a2
\draw (498.000000,120.000000) -- (498.000000,75.000000);
\begin{scope}
\draw[fill=white] (498.000000, 120.000000) circle(3.000000pt);
\clip (498.000000, 120.000000) circle(3.000000pt);
\draw (495.000000, 120.000000) -- (501.000000, 120.000000);
\draw (498.000000, 117.000000) -- (498.000000, 123.000000);
\end{scope}
\filldraw (498.000000, 75.000000) circle(1.500000pt);
% Line 61: a0 a1 a2 b0 b1 b2 az1 az2 TOUCH
% Line 62: az1 C 0
\draw (516.000000,240.000000) -- (516.000000,210.000000);
\begin{scope}
\draw[fill=white] (516.000000, 240.000000) circle(3.000000pt);
\clip (516.000000, 240.000000) circle(3.000000pt);
\draw (513.000000, 240.000000) -- (519.000000, 240.000000);
\draw (516.000000, 237.000000) -- (516.000000, 243.000000);
\end{scope}
\filldraw (516.000000, 210.000000) circle(1.500000pt);
% Line 63: az2 C 1
\draw (522.000000,225.000000) -- (522.000000,195.000000);
\begin{scope}
\draw[fill=white] (522.000000, 225.000000) circle(3.000000pt);
\clip (522.000000, 225.000000) circle(3.000000pt);
\draw (519.000000, 225.000000) -- (525.000000, 225.000000);
\draw (522.000000, 222.000000) -- (522.000000, 228.000000);
\end{scope}
\filldraw (522.000000, 195.000000) circle(1.500000pt);
% Line 64: a0 M {\scriptsize $X$}
\draw[fill=white] (513.000000, 101.000000) -- (521.000000,101.000000) arc (-90:90:4.000000pt) -- (513.000000,109.000000) -- cycle;
\draw (519.000000, 105.000000) node {{\scriptsize $X$}};
% Line 65: a1 M {\scriptsize $X$}
\draw[fill=white] (513.000000, 86.000000) -- (521.000000,86.000000) arc (-90:90:4.000000pt) -- (513.000000,94.000000) -- cycle;
\draw (519.000000, 90.000000) node {{\scriptsize $X$}};
% Line 66: a2 M {\scriptsize $X$}
\draw[fill=white] (513.000000, 71.000000) -- (521.000000,71.000000) arc (-90:90:4.000000pt) -- (513.000000,79.000000) -- cycle;
\draw (519.000000, 75.000000) node {{\scriptsize $X$}};
% Line 67: b0 M {\scriptsize $X$}
\draw[fill=white] (513.000000, 41.000000) -- (521.000000,41.000000) arc (-90:90:4.000000pt) -- (513.000000,49.000000) -- cycle;
\draw (519.000000, 45.000000) node {{\scriptsize $X$}};
% Line 68: b1 M {\scriptsize $X$}
\draw[fill=white] (513.000000, 26.000000) -- (521.000000,26.000000) arc (-90:90:4.000000pt) -- (513.000000,34.000000) -- cycle;
\draw (519.000000, 30.000000) node {{\scriptsize $X$}};
% Line 69: b2 M {\scriptsize $X$}
\draw[fill=white] (513.000000, 11.000000) -- (521.000000,11.000000) arc (-90:90:4.000000pt) -- (513.000000,19.000000) -- cycle;
\draw (519.000000, 15.000000) node {{\scriptsize $X$}};
% Line 70: az1 M {\scriptsize $Z$}
\draw[fill=white] (537.000000, 236.000000) -- (545.000000,236.000000) arc (-90:90:4.000000pt) -- (537.000000,244.000000) -- cycle;
\draw (543.000000, 240.000000) node {{\scriptsize $Z$}};
% Line 71: az2 M {\scriptsize $Z$}
\draw[fill=white] (537.000000, 221.000000) -- (545.000000,221.000000) arc (-90:90:4.000000pt) -- (537.000000,229.000000) -- cycle;
\draw (543.000000, 225.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/ZZ_pi_by_4.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (293.000000, 97.500000);
% Drawing wires
% Line 1: az W a_z\colon|0\rangle
\draw[color=black] (0.000000,90.000000) -- (221.000000,90.000000);
\draw[color=black] (221.000000,89.500000) -- (293.000000,89.500000);
\draw[color=black] (221.000000,90.500000) -- (293.000000,90.500000);
\draw[color=black] (0.000000,90.000000) node[left] {$a_z\colon|0\rangle$};
% Line 2: 0 W q_b
\draw[color=black] (0.000000,75.000000) -- (293.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_b$};
% Line 3: 1 W q_i
\draw[color=black] (0.000000,60.000000) -- (293.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$q_i$};
% Line 4: a0 W a_0\colon|+\rangle
\draw[color=black] (0.000000,45.000000) -- (281.000000,45.000000);
\draw[color=black] (281.000000,44.500000) -- (293.000000,44.500000);
\draw[color=black] (281.000000,45.500000) -- (293.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$a_0\colon|+\rangle$};
% Line 5: f0 W f_0\colon|0\rangle
\draw[color=black] (0.000000,30.000000) -- (281.000000,30.000000);
\draw[color=black] (281.000000,29.500000) -- (293.000000,29.500000);
\draw[color=black] (281.000000,30.500000) -- (293.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$f_0\colon|0\rangle$};
% Line 6: a1 W a_1\colon|+\rangle
\draw[color=black] (0.000000,15.000000) -- (281.000000,15.000000);
\draw[color=black] (281.000000,14.500000) -- (293.000000,14.500000);
\draw[color=black] (281.000000,15.500000) -- (293.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$a_1\colon|+\rangle$};
% Line 7: f1 W f_1\colon|0\rangle
\draw[color=black] (0.000000,0.000000) -- (281.000000,0.000000);
\draw[color=black] (281.000000,-0.500000) -- (293.000000,-0.500000);
\draw[color=black] (281.000000,0.500000) -- (293.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$f_1\colon|0\rangle$};
% Done with wires; drawing gates
% Line 10: az C 0
\draw (9.000000,90.000000) -- (9.000000,75.000000);
\begin{scope}
\draw[fill=white] (9.000000, 90.000000) circle(3.000000pt);
\clip (9.000000, 90.000000) circle(3.000000pt);
\draw (6.000000, 90.000000) -- (12.000000, 90.000000);
\draw (9.000000, 87.000000) -- (9.000000, 93.000000);
\end{scope}
\filldraw (9.000000, 75.000000) circle(1.500000pt);
% Line 11: f0 C a0
\draw (9.000000,45.000000) -- (9.000000,30.000000);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 12: f1 C a1
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Line 13: 1 C a0
\draw (27.000000,60.000000) -- (27.000000,45.000000);
\begin{scope}
\draw[fill=white] (27.000000, 60.000000) circle(3.000000pt);
\clip (27.000000, 60.000000) circle(3.000000pt);
\draw (24.000000, 60.000000) -- (30.000000, 60.000000);
\draw (27.000000, 57.000000) -- (27.000000, 63.000000);
\end{scope}
\filldraw (27.000000, 45.000000) circle(1.500000pt);
% Line 14: 0 1 G $R_{ZZ}(\frac{\pi}{4})$ width=35
\draw (59.500000,75.000000) -- (59.500000,60.000000);
\begin{scope}
\draw[fill=white] (59.500000, 67.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (59.500000, 67.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (59.500000, 67.500000) node {$R_{ZZ}(\frac{\pi}{4})$};
\end{scope}
% Line 15: 1 C a1
\draw (92.000000,60.000000) -- (92.000000,15.000000);
\begin{scope}
\draw[fill=white] (92.000000, 60.000000) circle(3.000000pt);
\clip (92.000000, 60.000000) circle(3.000000pt);
\draw (89.000000, 60.000000) -- (95.000000, 60.000000);
\draw (92.000000, 57.000000) -- (92.000000, 63.000000);
\end{scope}
\filldraw (92.000000, 15.000000) circle(1.500000pt);
% Line 16: 0 1 G $R_{ZZ}(\frac{-\pi}{2})$ width=40 a0
\draw (127.000000,75.000000) -- (127.000000,45.000000);
\begin{scope}
\draw[fill=white] (127.000000, 67.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (127.000000, 67.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (127.000000, 67.500000) node {$R_{ZZ}(\frac{-\pi}{2})$};
\end{scope}
\filldraw (127.000000, 45.000000) circle(1.500000pt);
% Line 17: 0 G $Z$ a0 a1
\draw (165.000000,75.000000) -- (165.000000,15.000000);
\begin{scope}
\draw[fill=white] (165.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (165.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (165.000000, 75.000000) node {$Z$};
\end{scope}
\filldraw (165.000000, 45.000000) circle(1.500000pt);
\filldraw (165.000000, 15.000000) circle(1.500000pt);
% Line 18: 1 G $-iZ$ width=20 a0 a1
\draw (193.000000,60.000000) -- (193.000000,15.000000);
\begin{scope}
\draw[fill=white] (193.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (193.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (193.000000, 60.000000) node {$-iZ$};
\end{scope}
\filldraw (193.000000, 45.000000) circle(1.500000pt);
\filldraw (193.000000, 15.000000) circle(1.500000pt);
% Line 24: az C 0
\draw (193.000000,90.000000) -- (193.000000,75.000000);
\begin{scope}
\draw[fill=white] (193.000000, 90.000000) circle(3.000000pt);
\clip (193.000000, 90.000000) circle(3.000000pt);
\draw (190.000000, 90.000000) -- (196.000000, 90.000000);
\draw (193.000000, 87.000000) -- (193.000000, 93.000000);
\end{scope}
\filldraw (193.000000, 75.000000) circle(1.500000pt);
% Line 19: 1 C a1
\draw (221.000000,60.000000) -- (221.000000,15.000000);
\begin{scope}
\draw[fill=white] (221.000000, 60.000000) circle(3.000000pt);
\clip (221.000000, 60.000000) circle(3.000000pt);
\draw (218.000000, 60.000000) -- (224.000000, 60.000000);
\draw (221.000000, 57.000000) -- (221.000000, 63.000000);
\end{scope}
\filldraw (221.000000, 15.000000) circle(1.500000pt);
% Line 29: az M {\scriptsize $Z$}
\draw[fill=white] (215.000000, 86.000000) -- (223.000000,86.000000) arc (-90:90:4.000000pt) -- (215.000000,94.000000) -- cycle;
\draw (221.000000, 90.000000) node {{\scriptsize $Z$}};
% Line 20: 1 C a0
\draw (242.000000,60.000000) -- (242.000000,45.000000);
\begin{scope}
\draw[fill=white] (242.000000, 60.000000) circle(3.000000pt);
\clip (242.000000, 60.000000) circle(3.000000pt);
\draw (239.000000, 60.000000) -- (245.000000, 60.000000);
\draw (242.000000, 57.000000) -- (242.000000, 63.000000);
\end{scope}
\filldraw (242.000000, 45.000000) circle(1.500000pt);
% Line 21: f1 a1 TOUCH
% Line 22: f0 C a0
\draw (260.000000,45.000000) -- (260.000000,30.000000);
\begin{scope}
\draw[fill=white] (260.000000, 30.000000) circle(3.000000pt);
\clip (260.000000, 30.000000) circle(3.000000pt);
\draw (257.000000, 30.000000) -- (263.000000, 30.000000);
\draw (260.000000, 27.000000) -- (260.000000, 33.000000);
\end{scope}
\filldraw (260.000000, 45.000000) circle(1.500000pt);
% Line 23: f1 C a1
\draw (260.000000,15.000000) -- (260.000000,0.000000);
\begin{scope}
\draw[fill=white] (260.000000, 0.000000) circle(3.000000pt);
\clip (260.000000, 0.000000) circle(3.000000pt);
\draw (257.000000, 0.000000) -- (263.000000, 0.000000);
\draw (260.000000, -3.000000) -- (260.000000, 3.000000);
\end{scope}
\filldraw (260.000000, 15.000000) circle(1.500000pt);
% Line 25: a0 M {\scriptsize $X$}
\draw[fill=white] (275.000000, 41.000000) -- (283.000000,41.000000) arc (-90:90:4.000000pt) -- (275.000000,49.000000) -- cycle;
\draw (281.000000, 45.000000) node {{\scriptsize $X$}};
% Line 26: f0 M {\scriptsize $Z$}
\draw[fill=white] (275.000000, 26.000000) -- (283.000000,26.000000) arc (-90:90:4.000000pt) -- (275.000000,34.000000) -- cycle;
\draw (281.000000, 30.000000) node {{\scriptsize $Z$}};
% Line 27: a1 M {\scriptsize $X$}
\draw[fill=white] (275.000000, 11.000000) -- (283.000000,11.000000) arc (-90:90:4.000000pt) -- (275.000000,19.000000) -- cycle;
\draw (281.000000, 15.000000) node {{\scriptsize $X$}};
% Line 28: f1 M {\scriptsize $Z$}
\draw[fill=white] (275.000000, -4.000000) -- (283.000000,-4.000000) arc (-90:90:4.000000pt) -- (275.000000,4.000000) -- cycle;
\draw (281.000000, 0.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/ZZ_pi_by_4_nft.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (249.000000, 67.500000);
% Drawing wires
% Line 1: az W a_z\colon|0\rangle
\draw[color=black] (0.000000,60.000000) -- (213.000000,60.000000);
\draw[color=black] (213.000000,59.500000) -- (249.000000,59.500000);
\draw[color=black] (213.000000,60.500000) -- (249.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$a_z\colon|0\rangle$};
% Line 2: 0 W q_b
\draw[color=black] (0.000000,45.000000) -- (249.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q_b$};
% Line 3: 1 W q_i
\draw[color=black] (0.000000,30.000000) -- (249.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q_i$};
% Line 4: a0 W a_0\colon|+\rangle
\draw[color=black] (0.000000,15.000000) -- (237.000000,15.000000);
\draw[color=black] (237.000000,14.500000) -- (249.000000,14.500000);
\draw[color=black] (237.000000,15.500000) -- (249.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$a_0\colon|+\rangle$};
% Line 5: f0 W a_1\colon|0\rangle
\draw[color=black] (0.000000,0.000000) -- (237.000000,0.000000);
\draw[color=black] (237.000000,-0.500000) -- (249.000000,-0.500000);
\draw[color=black] (237.000000,0.500000) -- (249.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$a_1\colon|0\rangle$};
% Done with wires; drawing gates
% Line 7: az C 0
\draw (9.000000,60.000000) -- (9.000000,45.000000);
\begin{scope}
\draw[fill=white] (9.000000, 60.000000) circle(3.000000pt);
\clip (9.000000, 60.000000) circle(3.000000pt);
\draw (6.000000, 60.000000) -- (12.000000, 60.000000);
\draw (9.000000, 57.000000) -- (9.000000, 63.000000);
\end{scope}
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 8: f0 C a0
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Line 9: 1 C a0
\draw (27.000000,30.000000) -- (27.000000,15.000000);
\begin{scope}
\draw[fill=white] (27.000000, 30.000000) circle(3.000000pt);
\clip (27.000000, 30.000000) circle(3.000000pt);
\draw (24.000000, 30.000000) -- (30.000000, 30.000000);
\draw (27.000000, 27.000000) -- (27.000000, 33.000000);
\end{scope}
\filldraw (27.000000, 15.000000) circle(1.500000pt);
% Line 10: 0 1 G $R_{ZZ}(\frac{\pi}{4})$ width=35
\draw (59.500000,45.000000) -- (59.500000,30.000000);
\begin{scope}
\draw[fill=white] (59.500000, 37.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (59.500000, 37.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (59.500000, 37.500000) node {$R_{ZZ}(\frac{\pi}{4})$};
\end{scope}
% Line 11: 0 Z color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (95.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (95.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (95.000000, 45.000000) node {$Z$};
\end{scope}
\end{scope}
\end{scope}
% Line 12: 1 Z color=blue
\begin{scope}[color=blue]
\begin{scope}[color=blue]
\begin{scope}
\draw[fill=white] (95.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (95.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (95.000000, 30.000000) node {$Z$};
\end{scope}
\end{scope}
\end{scope}
% Line 13: 0 1 G $R_{ZZ}(\frac{-\pi}{2})$ width=40 a0
\draw (133.000000,45.000000) -- (133.000000,15.000000);
\begin{scope}
\draw[fill=white] (133.000000, 37.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (133.000000, 37.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (133.000000, 37.500000) node {$R_{ZZ}(\frac{-\pi}{2})$};
\end{scope}
\filldraw (133.000000, 15.000000) circle(1.500000pt);
% Line 14: 0 Z color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (171.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (171.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (171.000000, 45.000000) node {$Z$};
\end{scope}
\end{scope}
\end{scope}
% Line 15: 1 Z color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (171.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (171.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (171.000000, 30.000000) node {$Z$};
\end{scope}
\end{scope}
\end{scope}
% Line 16: a0 Z color=red
\begin{scope}[color=red]
\begin{scope}[color=red]
\begin{scope}
\draw[fill=white] (171.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (171.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (171.000000, 15.000000) node {$Z$};
\end{scope}
\end{scope}
\end{scope}
% Line 17: 1 C a0
\draw (192.000000,30.000000) -- (192.000000,15.000000);
\begin{scope}
\draw[fill=white] (192.000000, 30.000000) circle(3.000000pt);
\clip (192.000000, 30.000000) circle(3.000000pt);
\draw (189.000000, 30.000000) -- (195.000000, 30.000000);
\draw (192.000000, 27.000000) -- (192.000000, 33.000000);
\end{scope}
\filldraw (192.000000, 15.000000) circle(1.500000pt);
% Line 18: az C 0
\draw (192.000000,60.000000) -- (192.000000,45.000000);
\begin{scope}
\draw[fill=white] (192.000000, 60.000000) circle(3.000000pt);
\clip (192.000000, 60.000000) circle(3.000000pt);
\draw (189.000000, 60.000000) -- (195.000000, 60.000000);
\draw (192.000000, 57.000000) -- (192.000000, 63.000000);
\end{scope}
\filldraw (192.000000, 45.000000) circle(1.500000pt);
% Line 19: f0 C a0
\draw (213.000000,15.000000) -- (213.000000,0.000000);
\begin{scope}
\draw[fill=white] (213.000000, 0.000000) circle(3.000000pt);
\clip (213.000000, 0.000000) circle(3.000000pt);
\draw (210.000000, 0.000000) -- (216.000000, 0.000000);
\draw (213.000000, -3.000000) -- (213.000000, 3.000000);
\end{scope}
\filldraw (213.000000, 15.000000) circle(1.500000pt);
% Line 22: az M {\scriptsize $Z$}
\draw[fill=white] (207.000000, 56.000000) -- (215.000000,56.000000) arc (-90:90:4.000000pt) -- (207.000000,64.000000) -- cycle;
\draw (213.000000, 60.000000) node {{\scriptsize $Z$}};
% Line 20: a0 M {\scriptsize $X$}
\draw[fill=white] (231.000000, 11.000000) -- (239.000000,11.000000) arc (-90:90:4.000000pt) -- (231.000000,19.000000) -- cycle;
\draw (237.000000, 15.000000) node {{\scriptsize $X$}};
% Line 21: f0 M {\scriptsize $Z$}
\draw[fill=white] (231.000000, -4.000000) -- (239.000000,-4.000000) arc (-90:90:4.000000pt) -- (231.000000,4.000000) -- cycle;
\draw (237.000000, 0.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/ZZ_pi_by_8.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (425.000000, 157.500000);
% Drawing wires
% Line 1: az W a_z\colon|0\rangle
\draw[color=black] (0.000000,150.000000) -- (413.000000,150.000000);
\draw[color=black] (413.000000,149.500000) -- (425.000000,149.500000);
\draw[color=black] (413.000000,150.500000) -- (425.000000,150.500000);
\draw[color=black] (0.000000,150.000000) node[left] {$a_z\colon|0\rangle$};
% Line 2: 0 W q_b
\draw[color=black] (0.000000,135.000000) -- (425.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$q_b$};
% Line 3: 1 W q_i
\draw[color=black] (0.000000,120.000000) -- (425.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$q_i$};
% Line 4: g1 W g_1\colon|0\rangle
\draw[color=black] (0.000000,105.000000) -- (413.000000,105.000000);
\draw[color=black] (413.000000,104.500000) -- (425.000000,104.500000);
\draw[color=black] (413.000000,105.500000) -- (425.000000,105.500000);
\draw[color=black] (0.000000,105.000000) node[left] {$g_1\colon|0\rangle$};
% Line 5: g0 W g_0\colon|0\rangle
\draw[color=black] (0.000000,90.000000) -- (413.000000,90.000000);
\draw[color=black] (413.000000,89.500000) -- (425.000000,89.500000);
\draw[color=black] (413.000000,90.500000) -- (425.000000,90.500000);
\draw[color=black] (0.000000,90.000000) node[left] {$g_0\colon|0\rangle$};
% Line 6: a0 W a_0\colon|+\rangle
\draw[color=black] (0.000000,75.000000) -- (413.000000,75.000000);
\draw[color=black] (413.000000,74.500000) -- (425.000000,74.500000);
\draw[color=black] (413.000000,75.500000) -- (425.000000,75.500000);
\draw[color=black] (0.000000,75.000000) node[left] {$a_0\colon|+\rangle$};
% Line 7: f0 W f_0\colon|0\rangle
\draw[color=black] (0.000000,60.000000) -- (413.000000,60.000000);
\draw[color=black] (413.000000,59.500000) -- (425.000000,59.500000);
\draw[color=black] (413.000000,60.500000) -- (425.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$f_0\colon|0\rangle$};
% Line 8: a1 W a_1\colon|+\rangle
\draw[color=black] (0.000000,45.000000) -- (413.000000,45.000000);
\draw[color=black] (413.000000,44.500000) -- (425.000000,44.500000);
\draw[color=black] (413.000000,45.500000) -- (425.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$a_1\colon|+\rangle$};
% Line 9: f1 W f_1\colon|0\rangle
\draw[color=black] (0.000000,30.000000) -- (413.000000,30.000000);
\draw[color=black] (413.000000,29.500000) -- (425.000000,29.500000);
\draw[color=black] (413.000000,30.500000) -- (425.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$f_1\colon|0\rangle$};
% Line 10: a2 W a_2\colon|+\rangle
\draw[color=black] (0.000000,15.000000) -- (413.000000,15.000000);
\draw[color=black] (413.000000,14.500000) -- (425.000000,14.500000);
\draw[color=black] (413.000000,15.500000) -- (425.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$a_2\colon|+\rangle$};
% Line 11: f2 W f_2\colon|0\rangle
\draw[color=black] (0.000000,0.000000) -- (413.000000,0.000000);
\draw[color=black] (413.000000,-0.500000) -- (425.000000,-0.500000);
\draw[color=black] (413.000000,0.500000) -- (425.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$f_2\colon|0\rangle$};
% Done with wires; drawing gates
% Line 14: az C 0
\draw (9.000000,150.000000) -- (9.000000,135.000000);
\begin{scope}
\draw[fill=white] (9.000000, 150.000000) circle(3.000000pt);
\clip (9.000000, 150.000000) circle(3.000000pt);
\draw (6.000000, 150.000000) -- (12.000000, 150.000000);
\draw (9.000000, 147.000000) -- (9.000000, 153.000000);
\end{scope}
\filldraw (9.000000, 135.000000) circle(1.500000pt);
% Line 15: f0 C a0
\draw (9.000000,75.000000) -- (9.000000,60.000000);
\begin{scope}
\draw[fill=white] (9.000000, 60.000000) circle(3.000000pt);
\clip (9.000000, 60.000000) circle(3.000000pt);
\draw (6.000000, 60.000000) -- (12.000000, 60.000000);
\draw (9.000000, 57.000000) -- (9.000000, 63.000000);
\end{scope}
\filldraw (9.000000, 75.000000) circle(1.500000pt);
% Line 16: f1 C a1
\draw (9.000000,45.000000) -- (9.000000,30.000000);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 17: f2 C a2
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Line 18: 1 C a0
\draw (27.000000,120.000000) -- (27.000000,75.000000);
\begin{scope}
\draw[fill=white] (27.000000, 120.000000) circle(3.000000pt);
\clip (27.000000, 120.000000) circle(3.000000pt);
\draw (24.000000, 120.000000) -- (30.000000, 120.000000);
\draw (27.000000, 117.000000) -- (27.000000, 123.000000);
\end{scope}
\filldraw (27.000000, 75.000000) circle(1.500000pt);
% Line 19: 0 1 G $R_{ZZ}(\frac{\pi}{8})$ width=35
\draw (59.500000,135.000000) -- (59.500000,120.000000);
\begin{scope}
\draw[fill=white] (59.500000, 127.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (59.500000, 127.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (59.500000, 127.500000) node {$R_{ZZ}(\frac{\pi}{8})$};
\end{scope}
% Line 20: 1 C a1
\draw (92.000000,120.000000) -- (92.000000,45.000000);
\begin{scope}
\draw[fill=white] (92.000000, 120.000000) circle(3.000000pt);
\clip (92.000000, 120.000000) circle(3.000000pt);
\draw (89.000000, 120.000000) -- (95.000000, 120.000000);
\draw (92.000000, 117.000000) -- (92.000000, 123.000000);
\end{scope}
\filldraw (92.000000, 45.000000) circle(1.500000pt);
% Line 21: 0 1 G $R_{ZZ}(\frac{-\pi}{4})$ width=40 a0
\draw (127.000000,135.000000) -- (127.000000,75.000000);
\begin{scope}
\draw[fill=white] (127.000000, 127.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (127.000000, 127.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (127.000000, 127.500000) node {$R_{ZZ}(\frac{-\pi}{4})$};
\end{scope}
\filldraw (127.000000, 75.000000) circle(1.500000pt);
% Line 22: 1 C a1
\draw (162.000000,120.000000) -- (162.000000,45.000000);
\begin{scope}
\draw[fill=white] (162.000000, 120.000000) circle(3.000000pt);
\clip (162.000000, 120.000000) circle(3.000000pt);
\draw (159.000000, 120.000000) -- (165.000000, 120.000000);
\draw (162.000000, 117.000000) -- (162.000000, 123.000000);
\end{scope}
\filldraw (162.000000, 45.000000) circle(1.500000pt);
% Line 23: g0 T a1 a0
\draw (180.000000,90.000000) -- (180.000000,45.000000);
\begin{scope}
\draw[fill=white] (180.000000, 90.000000) circle(3.000000pt);
\clip (180.000000, 90.000000) circle(3.000000pt);
\draw (177.000000, 90.000000) -- (183.000000, 90.000000);
\draw (180.000000, 87.000000) -- (180.000000, 93.000000);
\end{scope}
\filldraw (180.000000, 45.000000) circle(1.500000pt);
\filldraw (180.000000, 75.000000) circle(1.500000pt);
% Line 24: 0 1 G $R_{ZZ}(\frac{\pi}{2})$ width=35 g0
\draw (212.500000,135.000000) -- (212.500000,90.000000);
\begin{scope}
\draw[fill=white] (212.500000, 127.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\clip (212.500000, 127.500000) +(-45.000000:24.748737pt and 19.091883pt) -- +(45.000000:24.748737pt and 19.091883pt) -- +(135.000000:24.748737pt and 19.091883pt) -- +(225.000000:24.748737pt and 19.091883pt) -- cycle;
\draw (212.500000, 127.500000) node {$R_{ZZ}(\frac{\pi}{2})$};
\end{scope}
\filldraw (212.500000, 90.000000) circle(1.500000pt);
% Line 25: g1 T a2 g0
\draw (245.000000,105.000000) -- (245.000000,15.000000);
\begin{scope}
\draw[fill=white] (245.000000, 105.000000) circle(3.000000pt);
\clip (245.000000, 105.000000) circle(3.000000pt);
\draw (242.000000, 105.000000) -- (248.000000, 105.000000);
\draw (245.000000, 102.000000) -- (245.000000, 108.000000);
\end{scope}
\filldraw (245.000000, 15.000000) circle(1.500000pt);
\filldraw (245.000000, 90.000000) circle(1.500000pt);
% Line 26: 0 G $Z$ g1
\draw (266.000000,135.000000) -- (266.000000,105.000000);
\begin{scope}
\draw[fill=white] (266.000000, 135.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (266.000000, 135.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (266.000000, 135.000000) node {$Z$};
\end{scope}
\filldraw (266.000000, 105.000000) circle(1.500000pt);
% Line 27: 1 G $iZ$ width=15 g1
\draw (291.500000,120.000000) -- (291.500000,105.000000);
\begin{scope}
\draw[fill=white] (291.500000, 120.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\clip (291.500000, 120.000000) +(-45.000000:10.606602pt and 8.485281pt) -- +(45.000000:10.606602pt and 8.485281pt) -- +(135.000000:10.606602pt and 8.485281pt) -- +(225.000000:10.606602pt and 8.485281pt) -- cycle;
\draw (291.500000, 120.000000) node {$iZ$};
\end{scope}
\filldraw (291.500000, 105.000000) circle(1.500000pt);
% Line 38: az C 0
\draw (291.500000,150.000000) -- (291.500000,135.000000);
\begin{scope}
\draw[fill=white] (291.500000, 150.000000) circle(3.000000pt);
\clip (291.500000, 150.000000) circle(3.000000pt);
\draw (288.500000, 150.000000) -- (294.500000, 150.000000);
\draw (291.500000, 147.000000) -- (291.500000, 153.000000);
\end{scope}
\filldraw (291.500000, 135.000000) circle(1.500000pt);
% Line 28: g1 T a2 g0
\draw (314.000000,105.000000) -- (314.000000,15.000000);
\begin{scope}
\draw[fill=white] (314.000000, 105.000000) circle(3.000000pt);
\clip (314.000000, 105.000000) circle(3.000000pt);
\draw (311.000000, 105.000000) -- (317.000000, 105.000000);
\draw (314.000000, 102.000000) -- (314.000000, 108.000000);
\end{scope}
\filldraw (314.000000, 15.000000) circle(1.500000pt);
\filldraw (314.000000, 90.000000) circle(1.500000pt);
% Line 29: g0 T a1 a0
\draw (332.000000,90.000000) -- (332.000000,45.000000);
\begin{scope}
\draw[fill=white] (332.000000, 90.000000) circle(3.000000pt);
\clip (332.000000, 90.000000) circle(3.000000pt);
\draw (329.000000, 90.000000) -- (335.000000, 90.000000);
\draw (332.000000, 87.000000) -- (332.000000, 93.000000);
\end{scope}
\filldraw (332.000000, 45.000000) circle(1.500000pt);
\filldraw (332.000000, 75.000000) circle(1.500000pt);
% Line 30: 1 C a2
\draw (338.000000,120.000000) -- (338.000000,15.000000);
\begin{scope}
\draw[fill=white] (338.000000, 120.000000) circle(3.000000pt);
\clip (338.000000, 120.000000) circle(3.000000pt);
\draw (335.000000, 120.000000) -- (341.000000, 120.000000);
\draw (338.000000, 117.000000) -- (338.000000, 123.000000);
\end{scope}
\filldraw (338.000000, 15.000000) circle(1.500000pt);
% Line 31: 1 C a1
\draw (356.000000,120.000000) -- (356.000000,45.000000);
\begin{scope}
\draw[fill=white] (356.000000, 120.000000) circle(3.000000pt);
\clip (356.000000, 120.000000) circle(3.000000pt);
\draw (353.000000, 120.000000) -- (359.000000, 120.000000);
\draw (356.000000, 117.000000) -- (356.000000, 123.000000);
\end{scope}
\filldraw (356.000000, 45.000000) circle(1.500000pt);
% Line 32: 1 C a0
\draw (374.000000,120.000000) -- (374.000000,75.000000);
\begin{scope}
\draw[fill=white] (374.000000, 120.000000) circle(3.000000pt);
\clip (374.000000, 120.000000) circle(3.000000pt);
\draw (371.000000, 120.000000) -- (377.000000, 120.000000);
\draw (374.000000, 117.000000) -- (374.000000, 123.000000);
\end{scope}
\filldraw (374.000000, 75.000000) circle(1.500000pt);
% Line 33: f1 a1 TOUCH
% Line 34: f2 a2 TOUCH
% Line 35: f0 C a0
\draw (392.000000,75.000000) -- (392.000000,60.000000);
\begin{scope}
\draw[fill=white] (392.000000, 60.000000) circle(3.000000pt);
\clip (392.000000, 60.000000) circle(3.000000pt);
\draw (389.000000, 60.000000) -- (395.000000, 60.000000);
\draw (392.000000, 57.000000) -- (392.000000, 63.000000);
\end{scope}
\filldraw (392.000000, 75.000000) circle(1.500000pt);
% Line 36: f1 C a1
\draw (392.000000,45.000000) -- (392.000000,30.000000);
\begin{scope}
\draw[fill=white] (392.000000, 30.000000) circle(3.000000pt);
\clip (392.000000, 30.000000) circle(3.000000pt);
\draw (389.000000, 30.000000) -- (395.000000, 30.000000);
\draw (392.000000, 27.000000) -- (392.000000, 33.000000);
\end{scope}
\filldraw (392.000000, 45.000000) circle(1.500000pt);
% Line 37: f2 C a2
\draw (392.000000,15.000000) -- (392.000000,0.000000);
\begin{scope}
\draw[fill=white] (392.000000, 0.000000) circle(3.000000pt);
\clip (392.000000, 0.000000) circle(3.000000pt);
\draw (389.000000, 0.000000) -- (395.000000, 0.000000);
\draw (392.000000, -3.000000) -- (392.000000, 3.000000);
\end{scope}
\filldraw (392.000000, 15.000000) circle(1.500000pt);
% Line 39: g0 g1 0 1 a0 f0 az TOUCH
% Line 40: a0 M {\scriptsize $X$}
\draw[fill=white] (407.000000, 71.000000) -- (415.000000,71.000000) arc (-90:90:4.000000pt) -- (407.000000,79.000000) -- cycle;
\draw (413.000000, 75.000000) node {{\scriptsize $X$}};
% Line 41: f0 M {\scriptsize $Z$}
\draw[fill=white] (407.000000, 56.000000) -- (415.000000,56.000000) arc (-90:90:4.000000pt) -- (407.000000,64.000000) -- cycle;
\draw (413.000000, 60.000000) node {{\scriptsize $Z$}};
% Line 42: a1 M {\scriptsize $X$}
\draw[fill=white] (407.000000, 41.000000) -- (415.000000,41.000000) arc (-90:90:4.000000pt) -- (407.000000,49.000000) -- cycle;
\draw (413.000000, 45.000000) node {{\scriptsize $X$}};
% Line 43: f1 M {\scriptsize $Z$}
\draw[fill=white] (407.000000, 26.000000) -- (415.000000,26.000000) arc (-90:90:4.000000pt) -- (407.000000,34.000000) -- cycle;
\draw (413.000000, 30.000000) node {{\scriptsize $Z$}};
% Line 44: a2 M {\scriptsize $X$}
\draw[fill=white] (407.000000, 11.000000) -- (415.000000,11.000000) arc (-90:90:4.000000pt) -- (407.000000,19.000000) -- cycle;
\draw (413.000000, 15.000000) node {{\scriptsize $X$}};
% Line 45: f2 M {\scriptsize $Z$}
\draw[fill=white] (407.000000, -4.000000) -- (415.000000,-4.000000) arc (-90:90:4.000000pt) -- (407.000000,4.000000) -- cycle;
\draw (413.000000, 0.000000) node {{\scriptsize $Z$}};
% Line 46: az M {\scriptsize $Z$}
\draw[fill=white] (407.000000, 146.000000) -- (415.000000,146.000000) arc (-90:90:4.000000pt) -- (407.000000,154.000000) -- cycle;
\draw (413.000000, 150.000000) node {{\scriptsize $Z$}};
% Line 47: g0 M {\scriptsize $Z$}
\draw[fill=white] (407.000000, 86.000000) -- (415.000000,86.000000) arc (-90:90:4.000000pt) -- (407.000000,94.000000) -- cycle;
\draw (413.000000, 90.000000) node {{\scriptsize $Z$}};
% Line 48: g1 M {\scriptsize $Z$}
\draw[fill=white] (407.000000, 101.000000) -- (415.000000,101.000000) arc (-90:90:4.000000pt) -- (407.000000,109.000000) -- cycle;
\draw (413.000000, 105.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/ZZ_pi_by_8_steane.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (817.000000, 172.500000);
% Drawing wires
% Line 1: 0 W q_0
\draw[color=black] (0.000000,165.000000) -- (817.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$q_0$};
% Line 2: 1 W q_1
\draw[color=black] (0.000000,150.000000) -- (817.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$q_1$};
% Line 3: 2 W q_2
\draw[color=black] (0.000000,135.000000) -- (817.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$q_2$};
% Line 4: 3 W q_3
\draw[color=black] (0.000000,120.000000) -- (817.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$q_3$};
% Line 5: 4 W q_4
\draw[color=black] (0.000000,105.000000) -- (817.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$q_4$};
% Line 6: 5 W q_5
\draw[color=black] (0.000000,90.000000) -- (817.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$q_5$};
% Line 7: 6 W q_6
\draw[color=black] (0.000000,75.000000) -- (817.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_6$};
% Line 8: g0 W g_0\colon|0\rangle
\draw[color=black] (0.000000,60.000000) -- (805.000000,60.000000);
\draw[color=black] (805.000000,59.500000) -- (817.000000,59.500000);
\draw[color=black] (805.000000,60.500000) -- (817.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$g_0\colon|0\rangle$};
% Line 9: a0 W a_0\colon|+\rangle
\draw[color=black] (0.000000,45.000000) -- (805.000000,45.000000);
\draw[color=black] (805.000000,44.500000) -- (817.000000,44.500000);
\draw[color=black] (805.000000,45.500000) -- (817.000000,45.500000);
\draw[color=black] (0.000000,45.000000) node[left] {$a_0\colon|+\rangle$};
% Line 10: f0 W f_0\colon|0\rangle
\draw[color=black] (0.000000,30.000000) -- (805.000000,30.000000);
\draw[color=black] (805.000000,29.500000) -- (817.000000,29.500000);
\draw[color=black] (805.000000,30.500000) -- (817.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$f_0\colon|0\rangle$};
% Line 11: a1 W a_1\colon|+\rangle
\draw[color=black] (0.000000,15.000000) -- (805.000000,15.000000);
\draw[color=black] (805.000000,14.500000) -- (817.000000,14.500000);
\draw[color=black] (805.000000,15.500000) -- (817.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$a_1\colon|+\rangle$};
% Line 12: f1 W f_1\colon|0\rangle
\draw[color=black] (0.000000,0.000000) -- (805.000000,0.000000);
\draw[color=black] (805.000000,-0.500000) -- (817.000000,-0.500000);
\draw[color=black] (805.000000,0.500000) -- (817.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$f_1\colon|0\rangle$};
% Done with wires; drawing gates
% Line 15: f0 C a0
\draw (9.000000,45.000000) -- (9.000000,30.000000);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 16: f1 C a1
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Line 17: 1 C a0
\draw (27.000000,150.000000) -- (27.000000,45.000000);
\begin{scope}
\draw[fill=white] (27.000000, 150.000000) circle(3.000000pt);
\clip (27.000000, 150.000000) circle(3.000000pt);
\draw (24.000000, 150.000000) -- (30.000000, 150.000000);
\draw (27.000000, 147.000000) -- (27.000000, 153.000000);
\end{scope}
\filldraw (27.000000, 45.000000) circle(1.500000pt);
% Line 18: 4 C a0
\draw (45.000000,105.000000) -- (45.000000,45.000000);
\begin{scope}
\draw[fill=white] (45.000000, 105.000000) circle(3.000000pt);
\clip (45.000000, 105.000000) circle(3.000000pt);
\draw (42.000000, 105.000000) -- (48.000000, 105.000000);
\draw (45.000000, 102.000000) -- (45.000000, 108.000000);
\end{scope}
\filldraw (45.000000, 45.000000) circle(1.500000pt);
% Line 20: 1 C 2
\draw (45.000000,150.000000) -- (45.000000,135.000000);
\begin{scope}
\draw[fill=white] (45.000000, 150.000000) circle(3.000000pt);
\clip (45.000000, 150.000000) circle(3.000000pt);
\draw (42.000000, 150.000000) -- (48.000000, 150.000000);
\draw (45.000000, 147.000000) -- (45.000000, 153.000000);
\end{scope}
\filldraw (45.000000, 135.000000) circle(1.500000pt);
% Line 19: 6 C a0
\draw (63.000000,75.000000) -- (63.000000,45.000000);
\begin{scope}
\draw[fill=white] (63.000000, 75.000000) circle(3.000000pt);
\clip (63.000000, 75.000000) circle(3.000000pt);
\draw (60.000000, 75.000000) -- (66.000000, 75.000000);
\draw (63.000000, 72.000000) -- (63.000000, 78.000000);
\end{scope}
\filldraw (63.000000, 45.000000) circle(1.500000pt);
% Line 21: 0 C 1
\draw (63.000000,165.000000) -- (63.000000,150.000000);
\begin{scope}
\draw[fill=white] (63.000000, 165.000000) circle(3.000000pt);
\clip (63.000000, 165.000000) circle(3.000000pt);
\draw (60.000000, 165.000000) -- (66.000000, 165.000000);
\draw (63.000000, 162.000000) -- (63.000000, 168.000000);
\end{scope}
\filldraw (63.000000, 150.000000) circle(1.500000pt);
% Line 22: 0 G $R_{Z}(\frac{\pi}{8})$ width=35
\begin{scope}
\draw[fill=white] (95.500000, 165.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\clip (95.500000, 165.000000) +(-45.000000:24.748737pt and 8.485281pt) -- +(45.000000:24.748737pt and 8.485281pt) -- +(135.000000:24.748737pt and 8.485281pt) -- +(225.000000:24.748737pt and 8.485281pt) -- cycle;
\draw (95.500000, 165.000000) node {$R_{Z}(\frac{\pi}{8})$};
\end{scope}
% Line 23: 0 C 1
\draw (128.000000,165.000000) -- (128.000000,150.000000);
\begin{scope}
\draw[fill=white] (128.000000, 165.000000) circle(3.000000pt);
\clip (128.000000, 165.000000) circle(3.000000pt);
\draw (125.000000, 165.000000) -- (131.000000, 165.000000);
\draw (128.000000, 162.000000) -- (128.000000, 168.000000);
\end{scope}
\filldraw (128.000000, 150.000000) circle(1.500000pt);
% Line 24: 1 C 2
\draw (146.000000,150.000000) -- (146.000000,135.000000);
\begin{scope}
\draw[fill=white] (146.000000, 150.000000) circle(3.000000pt);
\clip (146.000000, 150.000000) circle(3.000000pt);
\draw (143.000000, 150.000000) -- (149.000000, 150.000000);
\draw (146.000000, 147.000000) -- (146.000000, 153.000000);
\end{scope}
\filldraw (146.000000, 135.000000) circle(1.500000pt);
% Line 25: 1 C a1
\draw (164.000000,150.000000) -- (164.000000,15.000000);
\begin{scope}
\draw[fill=white] (164.000000, 150.000000) circle(3.000000pt);
\clip (164.000000, 150.000000) circle(3.000000pt);
\draw (161.000000, 150.000000) -- (167.000000, 150.000000);
\draw (164.000000, 147.000000) -- (164.000000, 153.000000);
\end{scope}
\filldraw (164.000000, 15.000000) circle(1.500000pt);
% Line 26: 4 C a1
\draw (182.000000,105.000000) -- (182.000000,15.000000);
\begin{scope}
\draw[fill=white] (182.000000, 105.000000) circle(3.000000pt);
\clip (182.000000, 105.000000) circle(3.000000pt);
\draw (179.000000, 105.000000) -- (185.000000, 105.000000);
\draw (182.000000, 102.000000) -- (182.000000, 108.000000);
\end{scope}
\filldraw (182.000000, 15.000000) circle(1.500000pt);
% Line 28: 1 C 2
\draw (182.000000,150.000000) -- (182.000000,135.000000);
\begin{scope}
\draw[fill=white] (182.000000, 150.000000) circle(3.000000pt);
\clip (182.000000, 150.000000) circle(3.000000pt);
\draw (179.000000, 150.000000) -- (185.000000, 150.000000);
\draw (182.000000, 147.000000) -- (182.000000, 153.000000);
\end{scope}
\filldraw (182.000000, 135.000000) circle(1.500000pt);
% Line 27: 6 C a1
\draw (200.000000,75.000000) -- (200.000000,15.000000);
\begin{scope}
\draw[fill=white] (200.000000, 75.000000) circle(3.000000pt);
\clip (200.000000, 75.000000) circle(3.000000pt);
\draw (197.000000, 75.000000) -- (203.000000, 75.000000);
\draw (200.000000, 72.000000) -- (200.000000, 78.000000);
\end{scope}
\filldraw (200.000000, 15.000000) circle(1.500000pt);
% Line 29: 0 C 1
\draw (200.000000,165.000000) -- (200.000000,150.000000);
\begin{scope}
\draw[fill=white] (200.000000, 165.000000) circle(3.000000pt);
\clip (200.000000, 165.000000) circle(3.000000pt);
\draw (197.000000, 165.000000) -- (203.000000, 165.000000);
\draw (200.000000, 162.000000) -- (200.000000, 168.000000);
\end{scope}
\filldraw (200.000000, 150.000000) circle(1.500000pt);
% Line 30: 0 G $R_{Z}(\frac{-\pi}{4})$ width=40 a0
\draw (235.000000,165.000000) -- (235.000000,45.000000);
\begin{scope}
\draw[fill=white] (235.000000, 165.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (235.000000, 165.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (235.000000, 165.000000) node {$R_{Z}(\frac{-\pi}{4})$};
\end{scope}
\filldraw (235.000000, 45.000000) circle(1.500000pt);
% Line 31: 0 C 1
\draw (270.000000,165.000000) -- (270.000000,150.000000);
\begin{scope}
\draw[fill=white] (270.000000, 165.000000) circle(3.000000pt);
\clip (270.000000, 165.000000) circle(3.000000pt);
\draw (267.000000, 165.000000) -- (273.000000, 165.000000);
\draw (270.000000, 162.000000) -- (270.000000, 168.000000);
\end{scope}
\filldraw (270.000000, 150.000000) circle(1.500000pt);
% Line 33: g0 T a0 a1
\draw (270.000000,60.000000) -- (270.000000,15.000000);
\begin{scope}
\draw[fill=white] (270.000000, 60.000000) circle(3.000000pt);
\clip (270.000000, 60.000000) circle(3.000000pt);
\draw (267.000000, 60.000000) -- (273.000000, 60.000000);
\draw (270.000000, 57.000000) -- (270.000000, 63.000000);
\end{scope}
\filldraw (270.000000, 45.000000) circle(1.500000pt);
\filldraw (270.000000, 15.000000) circle(1.500000pt);
% Line 32: 1 C 2
\draw (288.000000,150.000000) -- (288.000000,135.000000);
\begin{scope}
\draw[fill=white] (288.000000, 150.000000) circle(3.000000pt);
\clip (288.000000, 150.000000) circle(3.000000pt);
\draw (285.000000, 150.000000) -- (291.000000, 150.000000);
\draw (288.000000, 147.000000) -- (288.000000, 153.000000);
\end{scope}
\filldraw (288.000000, 135.000000) circle(1.500000pt);
% Line 34: 0 G $R_{Z}(\frac{-\pi}{2})$ width=40 g0
\draw (311.000000,165.000000) -- (311.000000,60.000000);
\begin{scope}
\draw[fill=white] (311.000000, 165.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (311.000000, 165.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (311.000000, 165.000000) node {$R_{Z}(\frac{-\pi}{2})$};
\end{scope}
\filldraw (311.000000, 60.000000) circle(1.500000pt);
% Line 35: 1 G $R_{Z}(\frac{-\pi}{2})$ width=40 g0
\draw (363.000000,150.000000) -- (363.000000,60.000000);
\begin{scope}
\draw[fill=white] (363.000000, 150.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (363.000000, 150.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (363.000000, 150.000000) node {$R_{Z}(\frac{-\pi}{2})$};
\end{scope}
\filldraw (363.000000, 60.000000) circle(1.500000pt);
% Line 36: 2 G $R_{Z}(\frac{-\pi}{2})$ width=40 g0
\draw (415.000000,135.000000) -- (415.000000,60.000000);
\begin{scope}
\draw[fill=white] (415.000000, 135.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (415.000000, 135.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (415.000000, 135.000000) node {$R_{Z}(\frac{-\pi}{2})$};
\end{scope}
\filldraw (415.000000, 60.000000) circle(1.500000pt);
% Line 37: 3 G $R_{Z}(\frac{-\pi}{2})$ width=40 g0
\draw (467.000000,120.000000) -- (467.000000,60.000000);
\begin{scope}
\draw[fill=white] (467.000000, 120.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (467.000000, 120.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (467.000000, 120.000000) node {$R_{Z}(\frac{-\pi}{2})$};
\end{scope}
\filldraw (467.000000, 60.000000) circle(1.500000pt);
% Line 38: 4 G $R_{Z}(\frac{-\pi}{2})$ width=40 g0
\draw (519.000000,105.000000) -- (519.000000,60.000000);
\begin{scope}
\draw[fill=white] (519.000000, 105.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (519.000000, 105.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (519.000000, 105.000000) node {$R_{Z}(\frac{-\pi}{2})$};
\end{scope}
\filldraw (519.000000, 60.000000) circle(1.500000pt);
% Line 39: 5 G $R_{Z}(\frac{-\pi}{2})$ width=40 g0
\draw (571.000000,90.000000) -- (571.000000,60.000000);
\begin{scope}
\draw[fill=white] (571.000000, 90.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (571.000000, 90.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (571.000000, 90.000000) node {$R_{Z}(\frac{-\pi}{2})$};
\end{scope}
\filldraw (571.000000, 60.000000) circle(1.500000pt);
% Line 40: 6 G $R_{Z}(\frac{-\pi}{2})$ width=40 g0
\draw (623.000000,75.000000) -- (623.000000,60.000000);
\begin{scope}
\draw[fill=white] (623.000000, 75.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (623.000000, 75.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (623.000000, 75.000000) node {$R_{Z}(\frac{-\pi}{2})$};
\end{scope}
\filldraw (623.000000, 60.000000) circle(1.500000pt);
% Line 41: g0 T a0 a1
\draw (658.000000,60.000000) -- (658.000000,15.000000);
\begin{scope}
\draw[fill=white] (658.000000, 60.000000) circle(3.000000pt);
\clip (658.000000, 60.000000) circle(3.000000pt);
\draw (655.000000, 60.000000) -- (661.000000, 60.000000);
\draw (658.000000, 57.000000) -- (658.000000, 63.000000);
\end{scope}
\filldraw (658.000000, 45.000000) circle(1.500000pt);
\filldraw (658.000000, 15.000000) circle(1.500000pt);
% Line 42: 1 C a1
\draw (676.000000,150.000000) -- (676.000000,15.000000);
\begin{scope}
\draw[fill=white] (676.000000, 150.000000) circle(3.000000pt);
\clip (676.000000, 150.000000) circle(3.000000pt);
\draw (673.000000, 150.000000) -- (679.000000, 150.000000);
\draw (676.000000, 147.000000) -- (676.000000, 153.000000);
\end{scope}
\filldraw (676.000000, 15.000000) circle(1.500000pt);
% Line 43: 4 C a1
\draw (694.000000,105.000000) -- (694.000000,15.000000);
\begin{scope}
\draw[fill=white] (694.000000, 105.000000) circle(3.000000pt);
\clip (694.000000, 105.000000) circle(3.000000pt);
\draw (691.000000, 105.000000) -- (697.000000, 105.000000);
\draw (694.000000, 102.000000) -- (694.000000, 108.000000);
\end{scope}
\filldraw (694.000000, 15.000000) circle(1.500000pt);
% Line 44: 6 C a1
\draw (712.000000,75.000000) -- (712.000000,15.000000);
\begin{scope}
\draw[fill=white] (712.000000, 75.000000) circle(3.000000pt);
\clip (712.000000, 75.000000) circle(3.000000pt);
\draw (709.000000, 75.000000) -- (715.000000, 75.000000);
\draw (712.000000, 72.000000) -- (712.000000, 78.000000);
\end{scope}
\filldraw (712.000000, 15.000000) circle(1.500000pt);
% Line 45: a1 a0 TOUCH
% Line 46: 1 C a0
\draw (730.000000,150.000000) -- (730.000000,45.000000);
\begin{scope}
\draw[fill=white] (730.000000, 150.000000) circle(3.000000pt);
\clip (730.000000, 150.000000) circle(3.000000pt);
\draw (727.000000, 150.000000) -- (733.000000, 150.000000);
\draw (730.000000, 147.000000) -- (730.000000, 153.000000);
\end{scope}
\filldraw (730.000000, 45.000000) circle(1.500000pt);
% Line 47: 4 C a0
\draw (748.000000,105.000000) -- (748.000000,45.000000);
\begin{scope}
\draw[fill=white] (748.000000, 105.000000) circle(3.000000pt);
\clip (748.000000, 105.000000) circle(3.000000pt);
\draw (745.000000, 105.000000) -- (751.000000, 105.000000);
\draw (748.000000, 102.000000) -- (748.000000, 108.000000);
\end{scope}
\filldraw (748.000000, 45.000000) circle(1.500000pt);
% Line 48: 6 C a0
\draw (766.000000,75.000000) -- (766.000000,45.000000);
\begin{scope}
\draw[fill=white] (766.000000, 75.000000) circle(3.000000pt);
\clip (766.000000, 75.000000) circle(3.000000pt);
\draw (763.000000, 75.000000) -- (769.000000, 75.000000);
\draw (766.000000, 72.000000) -- (766.000000, 78.000000);
\end{scope}
\filldraw (766.000000, 45.000000) circle(1.500000pt);
% Line 49: g0 f0 f1 a1 a0 TOUCH
% Line 50: f0 C a0
\draw (784.000000,45.000000) -- (784.000000,30.000000);
\begin{scope}
\draw[fill=white] (784.000000, 30.000000) circle(3.000000pt);
\clip (784.000000, 30.000000) circle(3.000000pt);
\draw (781.000000, 30.000000) -- (787.000000, 30.000000);
\draw (784.000000, 27.000000) -- (784.000000, 33.000000);
\end{scope}
\filldraw (784.000000, 45.000000) circle(1.500000pt);
% Line 51: f1 C a1
\draw (784.000000,15.000000) -- (784.000000,0.000000);
\begin{scope}
\draw[fill=white] (784.000000, 0.000000) circle(3.000000pt);
\clip (784.000000, 0.000000) circle(3.000000pt);
\draw (781.000000, 0.000000) -- (787.000000, 0.000000);
\draw (784.000000, -3.000000) -- (784.000000, 3.000000);
\end{scope}
\filldraw (784.000000, 15.000000) circle(1.500000pt);
% Line 52: g0 f0 f1 a1 a0 TOUCH
% Line 53: a0 M {\scriptsize $X$}
\draw[fill=white] (799.000000, 41.000000) -- (807.000000,41.000000) arc (-90:90:4.000000pt) -- (799.000000,49.000000) -- cycle;
\draw (805.000000, 45.000000) node {{\scriptsize $X$}};
% Line 54: f0 M {\scriptsize $Z$}
\draw[fill=white] (799.000000, 26.000000) -- (807.000000,26.000000) arc (-90:90:4.000000pt) -- (799.000000,34.000000) -- cycle;
\draw (805.000000, 30.000000) node {{\scriptsize $Z$}};
% Line 55: a1 M {\scriptsize $X$}
\draw[fill=white] (799.000000, 11.000000) -- (807.000000,11.000000) arc (-90:90:4.000000pt) -- (799.000000,19.000000) -- cycle;
\draw (805.000000, 15.000000) node {{\scriptsize $X$}};
% Line 56: f1 M {\scriptsize $Z$}
\draw[fill=white] (799.000000, -4.000000) -- (807.000000,-4.000000) arc (-90:90:4.000000pt) -- (799.000000,4.000000) -- cycle;
\draw (805.000000, 0.000000) node {{\scriptsize $Z$}};
% Line 57: g0 M {\scriptsize $Z$}
\draw[fill=white] (799.000000, 56.000000) -- (807.000000,56.000000) arc (-90:90:4.000000pt) -- (799.000000,64.000000) -- cycle;
\draw (805.000000, 60.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/arbitrary_U_gauge_operator.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (102.000000, 22.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,15.000000) -- (102.000000,15.000000);
% Line 2: b W
\draw[color=black] (0.000000,0.000000) -- (102.000000,0.000000);
% Done with wires; drawing gates
% Line 4: a b G $U^{\dagger} V U$ width=42
\draw (27.000000,15.000000) -- (27.000000,0.000000);
\begin{scope}
\draw[fill=white] (27.000000, 7.500000) +(-45.000000:29.698485pt and 19.091883pt) -- +(45.000000:29.698485pt and 19.091883pt) -- +(135.000000:29.698485pt and 19.091883pt) -- +(225.000000:29.698485pt and 19.091883pt) -- cycle;
\clip (27.000000, 7.500000) +(-45.000000:29.698485pt and 19.091883pt) -- +(45.000000:29.698485pt and 19.091883pt) -- +(135.000000:29.698485pt and 19.091883pt) -- +(225.000000:29.698485pt and 19.091883pt) -- cycle;
\draw (27.000000, 7.500000) node {$U^{\dagger} V^{\dagger} U$};
\end{scope}
% Line 5: a b G $U$
\draw (66.000000,15.000000) -- (66.000000,0.000000);
\begin{scope}
\draw[fill=white] (66.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (66.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (66.000000, 7.500000) node {$U$};
\end{scope}
% Line 6: a b G $V$
\draw (90.000000,15.000000) -- (90.000000,0.000000);
\begin{scope}
\draw[fill=white] (90.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (90.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (90.000000, 7.500000) node {$V$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/cnot_xxx_gauge_operator.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (111.000000, 22.500000);
% Drawing wires
% Line 1: a W a
\draw[color=black] (0.000000,15.000000) -- (111.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$a$};
% Line 2: b W b
\draw[color=black] (0.000000,0.000000) -- (111.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$b$};
% Done with wires; drawing gates
% Line 4: a X
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$X$};
\end{scope}
% Line 5: +b a
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\begin{scope}
\draw[fill=white] (33.000000, 0.000000) circle(3.000000pt);
\clip (33.000000, 0.000000) circle(3.000000pt);
\draw (30.000000, 0.000000) -- (36.000000, 0.000000);
\draw (33.000000, -3.000000) -- (33.000000, 3.000000);
\end{scope}
\filldraw (33.000000, 15.000000) circle(1.500000pt);
% Line 6: a X
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {$X$};
\end{scope}
% Line 7: b X
\begin{scope}
\draw[fill=white] (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, -0.000000) node {$X$};
\end{scope}
% Line 9: =
\draw[fill=white,color=white] (72.000000, -6.000000) rectangle (87.000000, 21.000000);
\draw (79.500000, 7.500000) node {$=$};
% Line 11: +b a
\draw (102.000000,15.000000) -- (102.000000,0.000000);
\begin{scope}
\draw[fill=white] (102.000000, 0.000000) circle(3.000000pt);
\clip (102.000000, 0.000000) circle(3.000000pt);
\draw (99.000000, 0.000000) -- (105.000000, 0.000000);
\draw (102.000000, -3.000000) -- (102.000000, 3.000000);
\end{scope}
\filldraw (102.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/iceberg_base.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (356.000000, 97.500000);
% Drawing wires
% Line 1: 0 W q_b
\draw[color=black] (0.000000,90.000000) -- (356.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$q_b$};
% Line 2: 1 W q_i
\draw[color=black] (0.000000,75.000000) -- (356.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_i$};
% Line 3: a0 W a_{0}
\draw[color=black] (0.000000,60.000000) -- (356.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$a_{0}$};
% Line 4: ...b W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 5: am1 W a_{m-1}
\draw[color=black] (0.000000,30.000000) -- (356.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$a_{m-1}$};
% Line 6: am W owire
\draw[color=black] (123.000000,15.000000) -- (344.000000,15.000000);
\draw[color=black] (344.000000,14.500000) -- (356.000000,14.500000);
\draw[color=black] (344.000000,15.500000) -- (356.000000,15.500000);
% Line 7: fm W owire
\draw[color=black] (123.000000,0.000000) -- (344.000000,0.000000);
\draw[color=black] (344.000000,-0.500000) -- (356.000000,-0.500000);
\draw[color=black] (344.000000,0.500000) -- (356.000000,0.500000);
% Done with wires; drawing gates
% Line 9: 0 1 G $\overline{R_{ZZ}(\pm \frac{\pi}{2})}^{FT,ZZ}$ width=75 a0 am1
\draw (43.500000,90.000000) -- (43.500000,30.000000);
\begin{scope}
\draw[fill=white] (43.500000, 82.500000) +(-45.000000:53.033009pt and 19.091883pt) -- +(45.000000:53.033009pt and 19.091883pt) -- +(135.000000:53.033009pt and 19.091883pt) -- +(225.000000:53.033009pt and 19.091883pt) -- cycle;
\clip (43.500000, 82.500000) +(-45.000000:53.033009pt and 19.091883pt) -- +(45.000000:53.033009pt and 19.091883pt) -- +(135.000000:53.033009pt and 19.091883pt) -- +(225.000000:53.033009pt and 19.091883pt) -- cycle;
\draw (43.500000, 82.500000) node {$\overline{R_{ZZ}(\pm \frac{\pi}{2})}^{FT,ZZ}$};
\end{scope}
\filldraw (43.500000, 60.000000) circle(1.500000pt);
\filldraw (43.500000, 30.000000) circle(1.500000pt);
% Line 10: =
\draw[fill=white,color=white] (93.000000, -6.000000) rectangle (108.000000, 96.000000);
\draw (100.500000, 45.000000) node {$=$};
% Line 11: am IN \hspace{-30 pt}a_{m}\colon|+\rangle
\filldraw[color=white] (120.000000, 12.000000) rectangle (126.000000, 18.000000);
\draw (126.000000, 12.000000) -- (126.000000, 18.000000);
\draw (123.000000, 15.000000) node {$\scriptstyle{\hspace{-30 pt}a_{m}\colon|+\rangle}$};
% Line 12: fm IN \hspace{-30 pt}f_{m}\colon|0\rangle
\filldraw[color=white] (120.000000, -3.000000) rectangle (126.000000, 3.000000);
\draw (126.000000, -3.000000) -- (126.000000, 3.000000);
\draw (123.000000, 0.000000) node {$\scriptstyle{\hspace{-30 pt}f_{m}\colon|0\rangle}$};
% Line 13: fm C am
\draw (141.000000,15.000000) -- (141.000000,0.000000);
\begin{scope}
\draw[fill=white] (141.000000, 0.000000) circle(3.000000pt);
\clip (141.000000, 0.000000) circle(3.000000pt);
\draw (138.000000, 0.000000) -- (144.000000, 0.000000);
\draw (141.000000, -3.000000) -- (141.000000, 3.000000);
\end{scope}
\filldraw (141.000000, 15.000000) circle(1.500000pt);
% Line 14: 1 C am
\draw (159.000000,75.000000) -- (159.000000,15.000000);
\begin{scope}
\draw[fill=white] (159.000000, 75.000000) circle(3.000000pt);
\clip (159.000000, 75.000000) circle(3.000000pt);
\draw (156.000000, 75.000000) -- (162.000000, 75.000000);
\draw (159.000000, 72.000000) -- (159.000000, 78.000000);
\end{scope}
\filldraw (159.000000, 15.000000) circle(1.500000pt);
% Line 15: 0 1 G ${R_{ZZ}(\pm \frac{\pi}{2})}$ width=50 a0 am1
\draw (199.000000,90.000000) -- (199.000000,30.000000);
\begin{scope}
\draw[fill=white] (199.000000, 82.500000) +(-45.000000:35.355339pt and 19.091883pt) -- +(45.000000:35.355339pt and 19.091883pt) -- +(135.000000:35.355339pt and 19.091883pt) -- +(225.000000:35.355339pt and 19.091883pt) -- cycle;
\clip (199.000000, 82.500000) +(-45.000000:35.355339pt and 19.091883pt) -- +(45.000000:35.355339pt and 19.091883pt) -- +(135.000000:35.355339pt and 19.091883pt) -- +(225.000000:35.355339pt and 19.091883pt) -- cycle;
\draw (199.000000, 82.500000) node {${R_{ZZ}(\pm \frac{\pi}{2})}$};
\end{scope}
\filldraw (199.000000, 60.000000) circle(1.500000pt);
\filldraw (199.000000, 30.000000) circle(1.500000pt);
% Line 16: 0 G $Z$ a0 am1 am
\draw (242.000000,90.000000) -- (242.000000,15.000000);
\begin{scope}
\draw[fill=white] (242.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (242.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (242.000000, 90.000000) node {$Z$};
\end{scope}
\filldraw (242.000000, 60.000000) circle(1.500000pt);
\filldraw (242.000000, 30.000000) circle(1.500000pt);
\filldraw (242.000000, 15.000000) circle(1.500000pt);
% Line 17: 1 G $\pm iZ$ width=30 a0 am1 am
\draw (275.000000,75.000000) -- (275.000000,15.000000);
\begin{scope}
\draw[fill=white] (275.000000, 75.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (275.000000, 75.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (275.000000, 75.000000) node {$\pm iZ$};
\end{scope}
\filldraw (275.000000, 60.000000) circle(1.500000pt);
\filldraw (275.000000, 30.000000) circle(1.500000pt);
\filldraw (275.000000, 15.000000) circle(1.500000pt);
% Line 18: 1 C am
\draw (305.000000,75.000000) -- (305.000000,15.000000);
\begin{scope}
\draw[fill=white] (305.000000, 75.000000) circle(3.000000pt);
\clip (305.000000, 75.000000) circle(3.000000pt);
\draw (302.000000, 75.000000) -- (308.000000, 75.000000);
\draw (305.000000, 72.000000) -- (305.000000, 78.000000);
\end{scope}
\filldraw (305.000000, 15.000000) circle(1.500000pt);
% Line 19: fm C am
\draw (323.000000,15.000000) -- (323.000000,0.000000);
\begin{scope}
\draw[fill=white] (323.000000, 0.000000) circle(3.000000pt);
\clip (323.000000, 0.000000) circle(3.000000pt);
\draw (320.000000, 0.000000) -- (326.000000, 0.000000);
\draw (323.000000, -3.000000) -- (323.000000, 3.000000);
\end{scope}
\filldraw (323.000000, 15.000000) circle(1.500000pt);
% Line 20: am M {\scriptsize $X$}
\draw[fill=white] (338.000000, 11.000000) -- (346.000000,11.000000) arc (-90:90:4.000000pt) -- (338.000000,19.000000) -- cycle;
\draw (344.000000, 15.000000) node {{\scriptsize $X$}};
% Line 21: fm M {\scriptsize $Z$}
\draw[fill=white] (338.000000, -4.000000) -- (346.000000,-4.000000) arc (-90:90:4.000000pt) -- (338.000000,4.000000) -- cycle;
\draw (344.000000, 0.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
\draw[color=black] (356.000000,45.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/iceberg_decimal_base.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (441.000000, 97.500000);
% Drawing wires
% Line 1: 0 W q_b
\draw[color=black] (0.000000,90.000000) -- (441.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$q_b$};
% Line 2: 1 W q_i
\draw[color=black] (0.000000,75.000000) -- (441.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_i$};
% Line 3: a0 W a_{0}
\draw[color=black] (0.000000,60.000000) -- (441.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$a_{0}$};
% Line 4: ...b W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 5: am1 W a_{m-1}
\draw[color=black] (0.000000,30.000000) -- (441.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$a_{m-1}$};
% Line 6: am W owire
\draw[color=black] (153.000000,15.000000) -- (429.000000,15.000000);
\draw[color=black] (429.000000,14.500000) -- (441.000000,14.500000);
\draw[color=black] (429.000000,15.500000) -- (441.000000,15.500000);
% Line 7: fm W owire
\draw[color=black] (153.000000,0.000000) -- (429.000000,0.000000);
\draw[color=black] (429.000000,-0.500000) -- (441.000000,-0.500000);
\draw[color=black] (429.000000,0.500000) -- (441.000000,0.500000);
% Done with wires; drawing gates
% Line 9: 0 1 G $\overline{R_{ZZ}(\pm \pi(x_0.x_1))}^{FT,ZZ}$ width=105 a0 am1
\draw (58.500000,90.000000) -- (58.500000,30.000000);
\begin{scope}
\draw[fill=white] (58.500000, 82.500000) +(-45.000000:74.246212pt and 19.091883pt) -- +(45.000000:74.246212pt and 19.091883pt) -- +(135.000000:74.246212pt and 19.091883pt) -- +(225.000000:74.246212pt and 19.091883pt) -- cycle;
\clip (58.500000, 82.500000) +(-45.000000:74.246212pt and 19.091883pt) -- +(45.000000:74.246212pt and 19.091883pt) -- +(135.000000:74.246212pt and 19.091883pt) -- +(225.000000:74.246212pt and 19.091883pt) -- cycle;
\draw (58.500000, 82.500000) node {$\overline{R_{ZZ}(\pm \pi(x_0.x_1))}^{FT,ZZ}$};
\end{scope}
\filldraw (58.500000, 60.000000) circle(1.500000pt);
\filldraw (58.500000, 30.000000) circle(1.500000pt);
% Line 10: =
\draw[fill=white,color=white] (123.000000, -6.000000) rectangle (138.000000, 96.000000);
\draw (130.500000, 45.000000) node {$=$};
% Line 11: am IN \hspace{-30 pt}a_{m}\colon|+\rangle
\filldraw[color=white] (150.000000, 12.000000) rectangle (156.000000, 18.000000);
\draw (156.000000, 12.000000) -- (156.000000, 18.000000);
\draw (153.000000, 15.000000) node {$\scriptstyle{\hspace{-30 pt}a_{m}\colon|+\rangle}$};
% Line 12: fm IN \hspace{-30 pt}f_{m}\colon|0\rangle
\filldraw[color=white] (150.000000, -3.000000) rectangle (156.000000, 3.000000);
\draw (156.000000, -3.000000) -- (156.000000, 3.000000);
\draw (153.000000, 0.000000) node {$\scriptstyle{\hspace{-30 pt}f_{m}\colon|0\rangle}$};
% Line 13: fm C am
\draw (171.000000,15.000000) -- (171.000000,0.000000);
\begin{scope}
\draw[fill=white] (171.000000, 0.000000) circle(3.000000pt);
\clip (171.000000, 0.000000) circle(3.000000pt);
\draw (168.000000, 0.000000) -- (174.000000, 0.000000);
\draw (171.000000, -3.000000) -- (171.000000, 3.000000);
\end{scope}
\filldraw (171.000000, 15.000000) circle(1.500000pt);
% Line 14: 1 C am
\draw (189.000000,75.000000) -- (189.000000,15.000000);
\begin{scope}
\draw[fill=white] (189.000000, 75.000000) circle(3.000000pt);
\clip (189.000000, 75.000000) circle(3.000000pt);
\draw (186.000000, 75.000000) -- (192.000000, 75.000000);
\draw (189.000000, 72.000000) -- (189.000000, 78.000000);
\end{scope}
\filldraw (189.000000, 15.000000) circle(1.500000pt);
% Line 15: 0 1 G ${R_{ZZ}(\pm \pi(x_0.x_1))}$ width=75 a0 am1
\draw (241.500000,90.000000) -- (241.500000,30.000000);
\begin{scope}
\draw[fill=white] (241.500000, 82.500000) +(-45.000000:53.033009pt and 19.091883pt) -- +(45.000000:53.033009pt and 19.091883pt) -- +(135.000000:53.033009pt and 19.091883pt) -- +(225.000000:53.033009pt and 19.091883pt) -- cycle;
\clip (241.500000, 82.500000) +(-45.000000:53.033009pt and 19.091883pt) -- +(45.000000:53.033009pt and 19.091883pt) -- +(135.000000:53.033009pt and 19.091883pt) -- +(225.000000:53.033009pt and 19.091883pt) -- cycle;
\draw (241.500000, 82.500000) node {${R_{ZZ}(\pm \pi(x_0.x_1))}$};
\end{scope}
\filldraw (241.500000, 60.000000) circle(1.500000pt);
\filldraw (241.500000, 30.000000) circle(1.500000pt);
% Line 16: 0 G $Z$ a0 am1 am
\draw (297.000000,90.000000) -- (297.000000,15.000000);
\begin{scope}
\draw[fill=white] (297.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (297.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (297.000000, 90.000000) node {$Z$};
\end{scope}
\filldraw (297.000000, 60.000000) circle(1.500000pt);
\filldraw (297.000000, 30.000000) circle(1.500000pt);
\filldraw (297.000000, 15.000000) circle(1.500000pt);
% Line 17: 1 G $(-1^{x_0})(\pm iZ)$ width=60 a0 am1 am
\draw (345.000000,75.000000) -- (345.000000,15.000000);
\begin{scope}
\draw[fill=white] (345.000000, 75.000000) +(-45.000000:42.426407pt and 8.485281pt) -- +(45.000000:42.426407pt and 8.485281pt) -- +(135.000000:42.426407pt and 8.485281pt) -- +(225.000000:42.426407pt and 8.485281pt) -- cycle;
\clip (345.000000, 75.000000) +(-45.000000:42.426407pt and 8.485281pt) -- +(45.000000:42.426407pt and 8.485281pt) -- +(135.000000:42.426407pt and 8.485281pt) -- +(225.000000:42.426407pt and 8.485281pt) -- cycle;
\draw (345.000000, 75.000000) node {$(-1^{x_0})(\pm iZ)$};
\end{scope}
\filldraw (345.000000, 60.000000) circle(1.500000pt);
\filldraw (345.000000, 30.000000) circle(1.500000pt);
\filldraw (345.000000, 15.000000) circle(1.500000pt);
% Line 18: 1 C am
\draw (390.000000,75.000000) -- (390.000000,15.000000);
\begin{scope}
\draw[fill=white] (390.000000, 75.000000) circle(3.000000pt);
\clip (390.000000, 75.000000) circle(3.000000pt);
\draw (387.000000, 75.000000) -- (393.000000, 75.000000);
\draw (390.000000, 72.000000) -- (390.000000, 78.000000);
\end{scope}
\filldraw (390.000000, 15.000000) circle(1.500000pt);
% Line 19: fm C am
\draw (408.000000,15.000000) -- (408.000000,0.000000);
\begin{scope}
\draw[fill=white] (408.000000, 0.000000) circle(3.000000pt);
\clip (408.000000, 0.000000) circle(3.000000pt);
\draw (405.000000, 0.000000) -- (411.000000, 0.000000);
\draw (408.000000, -3.000000) -- (408.000000, 3.000000);
\end{scope}
\filldraw (408.000000, 15.000000) circle(1.500000pt);
% Line 20: am M {\scriptsize $X$}
\draw[fill=white] (423.000000, 11.000000) -- (431.000000,11.000000) arc (-90:90:4.000000pt) -- (423.000000,19.000000) -- cycle;
\draw (429.000000, 15.000000) node {{\scriptsize $X$}};
% Line 21: fm M {\scriptsize $Z$}
\draw[fill=white] (423.000000, -4.000000) -- (431.000000,-4.000000) arc (-90:90:4.000000pt) -- (423.000000,4.000000) -- cycle;
\draw (429.000000, 0.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
\draw[color=black] (441.000000,45.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/iceberg_decimal_recursive.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (542.000000, 97.500000);
% Drawing wires
% Line 1: 0 W q_b
\draw[color=black] (0.000000,90.000000) -- (542.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$q_b$};
% Line 2: 1 W q_i
\draw[color=black] (0.000000,75.000000) -- (542.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_i$};
% Line 3: a0 W a_{0}
\draw[color=black] (0.000000,60.000000) -- (542.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$a_{0}$};
% Line 4: ...b W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 5: am1 W a_{m-1}
\draw[color=black] (0.000000,30.000000) -- (542.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$a_{m-1}$};
% Line 6: am W owire
\draw[color=black] (173.000000,15.000000) -- (530.000000,15.000000);
\draw[color=black] (530.000000,14.500000) -- (542.000000,14.500000);
\draw[color=black] (530.000000,15.500000) -- (542.000000,15.500000);
% Line 7: fm W owire
\draw[color=black] (173.000000,0.000000) -- (530.000000,0.000000);
\draw[color=black] (530.000000,-0.500000) -- (542.000000,-0.500000);
\draw[color=black] (530.000000,0.500000) -- (542.000000,0.500000);
% Done with wires; drawing gates
% Line 10: 0 1 G $\overline{R_{ZZ}(\pm \pi(x_0.x_{1}\ldots x_{l}))}^{FT,ZZ}$ width=125 a0 am1
\draw (68.500000,90.000000) -- (68.500000,30.000000);
\begin{scope}
\draw[fill=white] (68.500000, 82.500000) +(-45.000000:88.388348pt and 19.091883pt) -- +(45.000000:88.388348pt and 19.091883pt) -- +(135.000000:88.388348pt and 19.091883pt) -- +(225.000000:88.388348pt and 19.091883pt) -- cycle;
\clip (68.500000, 82.500000) +(-45.000000:88.388348pt and 19.091883pt) -- +(45.000000:88.388348pt and 19.091883pt) -- +(135.000000:88.388348pt and 19.091883pt) -- +(225.000000:88.388348pt and 19.091883pt) -- cycle;
\draw (68.500000, 82.500000) node {$\overline{R_{ZZ}(\pm \pi(x_0.x_{1}\ldots x_{l}))}^{FT,ZZ}$};
\end{scope}
\filldraw (68.500000, 60.000000) circle(1.500000pt);
\filldraw (68.500000, 30.000000) circle(1.500000pt);
% Line 11: =
\draw[fill=white,color=white] (143.000000, -6.000000) rectangle (158.000000, 96.000000);
\draw (150.500000, 45.000000) node {$=$};
% Line 12: am IN \hspace{-30 pt}a_{m}\colon|+\rangle
\filldraw[color=white] (170.000000, 12.000000) rectangle (176.000000, 18.000000);
\draw (176.000000, 12.000000) -- (176.000000, 18.000000);
\draw (173.000000, 15.000000) node {$\scriptstyle{\hspace{-30 pt}a_{m}\colon|+\rangle}$};
% Line 13: fm IN \hspace{-30 pt}f_{m}\colon|0\rangle
\filldraw[color=white] (170.000000, -3.000000) rectangle (176.000000, 3.000000);
\draw (176.000000, -3.000000) -- (176.000000, 3.000000);
\draw (173.000000, 0.000000) node {$\scriptstyle{\hspace{-30 pt}f_{m}\colon|0\rangle}$};
% Line 14: fm C am
\draw (191.000000,15.000000) -- (191.000000,0.000000);
\begin{scope}
\draw[fill=white] (191.000000, 0.000000) circle(3.000000pt);
\clip (191.000000, 0.000000) circle(3.000000pt);
\draw (188.000000, 0.000000) -- (194.000000, 0.000000);
\draw (191.000000, -3.000000) -- (191.000000, 3.000000);
\end{scope}
\filldraw (191.000000, 15.000000) circle(1.500000pt);
% Line 15: 1 C am
\draw (209.000000,75.000000) -- (209.000000,15.000000);
\begin{scope}
\draw[fill=white] (209.000000, 75.000000) circle(3.000000pt);
\clip (209.000000, 75.000000) circle(3.000000pt);
\draw (206.000000, 75.000000) -- (212.000000, 75.000000);
\draw (209.000000, 72.000000) -- (209.000000, 78.000000);
\end{scope}
\filldraw (209.000000, 15.000000) circle(1.500000pt);
% Line 16: 0 1 G ${R_{ZZ}(\pm \pi(x_0.x_{1}\ldots x_{l}))}$ width=110 a0 am1
\draw (279.000000,90.000000) -- (279.000000,30.000000);
\begin{scope}
\draw[fill=white] (279.000000, 82.500000) +(-45.000000:77.781746pt and 19.091883pt) -- +(45.000000:77.781746pt and 19.091883pt) -- +(135.000000:77.781746pt and 19.091883pt) -- +(225.000000:77.781746pt and 19.091883pt) -- cycle;
\clip (279.000000, 82.500000) +(-45.000000:77.781746pt and 19.091883pt) -- +(45.000000:77.781746pt and 19.091883pt) -- +(135.000000:77.781746pt and 19.091883pt) -- +(225.000000:77.781746pt and 19.091883pt) -- cycle;
\draw (279.000000, 82.500000) node {${R_{ZZ}(\pm \pi(x_0.x_{1}\ldots x_{l}))}$};
\end{scope}
\filldraw (279.000000, 60.000000) circle(1.500000pt);
\filldraw (279.000000, 30.000000) circle(1.500000pt);
% Line 17: 0 1 G $\overline{R_{ZZ}(\mp \pi(x_1.x_2\ldots x_{l}))}^{FT,ZZ}$ width=130 a0 am1 am
\draw (411.000000,90.000000) -- (411.000000,15.000000);
\begin{scope}
\draw[fill=white] (411.000000, 82.500000) +(-45.000000:91.923882pt and 19.091883pt) -- +(45.000000:91.923882pt and 19.091883pt) -- +(135.000000:91.923882pt and 19.091883pt) -- +(225.000000:91.923882pt and 19.091883pt) -- cycle;
\clip (411.000000, 82.500000) +(-45.000000:91.923882pt and 19.091883pt) -- +(45.000000:91.923882pt and 19.091883pt) -- +(135.000000:91.923882pt and 19.091883pt) -- +(225.000000:91.923882pt and 19.091883pt) -- cycle;
\draw (411.000000, 82.500000) node {$\overline{R_{ZZ}(\mp \pi(x_1.x_2\ldots x_{l}))}^{FT,ZZ}$};
\end{scope}
\filldraw (411.000000, 60.000000) circle(1.500000pt);
\filldraw (411.000000, 30.000000) circle(1.500000pt);
\filldraw (411.000000, 15.000000) circle(1.500000pt);
% Line 18: 1 C am
\draw (491.000000,75.000000) -- (491.000000,15.000000);
\begin{scope}
\draw[fill=white] (491.000000, 75.000000) circle(3.000000pt);
\clip (491.000000, 75.000000) circle(3.000000pt);
\draw (488.000000, 75.000000) -- (494.000000, 75.000000);
\draw (491.000000, 72.000000) -- (491.000000, 78.000000);
\end{scope}
\filldraw (491.000000, 15.000000) circle(1.500000pt);
% Line 19: fm C am
\draw (509.000000,15.000000) -- (509.000000,0.000000);
\begin{scope}
\draw[fill=white] (509.000000, 0.000000) circle(3.000000pt);
\clip (509.000000, 0.000000) circle(3.000000pt);
\draw (506.000000, 0.000000) -- (512.000000, 0.000000);
\draw (509.000000, -3.000000) -- (509.000000, 3.000000);
\end{scope}
\filldraw (509.000000, 15.000000) circle(1.500000pt);
% Line 20: am M {\scriptsize $X$}
\draw[fill=white] (524.000000, 11.000000) -- (532.000000,11.000000) arc (-90:90:4.000000pt) -- (524.000000,19.000000) -- cycle;
\draw (530.000000, 15.000000) node {{\scriptsize $X$}};
% Line 21: fm M {\scriptsize $Z$}
\draw[fill=white] (524.000000, -4.000000) -- (532.000000,-4.000000) arc (-90:90:4.000000pt) -- (524.000000,4.000000) -- cycle;
\draw (530.000000, 0.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
\draw[color=black] (542.000000,45.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/iceberg_ft_log_rot.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (274.000000, 37.500000);
% Drawing wires
% Line 1: az W owire
\draw[color=black] (118.000000,30.000000) -- (262.000000,30.000000);
\draw[color=black] (262.000000,29.500000) -- (274.000000,29.500000);
\draw[color=black] (262.000000,30.500000) -- (274.000000,30.500000);
% Line 2: 0 W q_b
\draw[color=black] (0.000000,15.000000) -- (274.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_b$};
% Line 3: 1 W q_i
\draw[color=black] (0.000000,0.000000) -- (274.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_i$};
% Done with wires; drawing gates
% Line 5: 0 1 G $\overline{R_{ZZ}(\pm \frac{\pi}{2^l})}^{FT}$ width=70
\draw (41.000000,15.000000) -- (41.000000,0.000000);
\begin{scope}
\draw[fill=white] (41.000000, 7.500000) +(-45.000000:49.497475pt and 19.091883pt) -- +(45.000000:49.497475pt and 19.091883pt) -- +(135.000000:49.497475pt and 19.091883pt) -- +(225.000000:49.497475pt and 19.091883pt) -- cycle;
\clip (41.000000, 7.500000) +(-45.000000:49.497475pt and 19.091883pt) -- +(45.000000:49.497475pt and 19.091883pt) -- +(135.000000:49.497475pt and 19.091883pt) -- +(225.000000:49.497475pt and 19.091883pt) -- cycle;
\draw (41.000000, 7.500000) node {$\overline{R_{ZZ}(\pm \frac{\pi}{2^l})}^{FT}$};
\end{scope}
% Line 6: =
\draw[fill=white,color=white] (88.000000, -6.000000) rectangle (103.000000, 36.000000);
\draw (95.500000, 15.000000) node {$=$};
% Line 7: az IN \hspace{-30 pt}a_{z}\colon|0\rangle
\filldraw[color=white] (115.000000, 27.000000) rectangle (121.000000, 33.000000);
\draw (121.000000, 27.000000) -- (121.000000, 33.000000);
\draw (118.000000, 30.000000) node {$\scriptstyle{\hspace{-30 pt}a_{z}\colon|0\rangle}$};
% Line 8: az C 0
\draw (136.000000,30.000000) -- (136.000000,15.000000);
\begin{scope}
\draw[fill=white] (136.000000, 30.000000) circle(3.000000pt);
\clip (136.000000, 30.000000) circle(3.000000pt);
\draw (133.000000, 30.000000) -- (139.000000, 30.000000);
\draw (136.000000, 27.000000) -- (136.000000, 33.000000);
\end{scope}
\filldraw (136.000000, 15.000000) circle(1.500000pt);
% Line 9: 0 1 G $\overline{R_{ZZ}(\pm \frac{\pi}{2^l})}^{FT,ZZ}$ width=75
\draw (188.500000,15.000000) -- (188.500000,0.000000);
\begin{scope}
\draw[fill=white] (188.500000, 7.500000) +(-45.000000:53.033009pt and 19.091883pt) -- +(45.000000:53.033009pt and 19.091883pt) -- +(135.000000:53.033009pt and 19.091883pt) -- +(225.000000:53.033009pt and 19.091883pt) -- cycle;
\clip (188.500000, 7.500000) +(-45.000000:53.033009pt and 19.091883pt) -- +(45.000000:53.033009pt and 19.091883pt) -- +(135.000000:53.033009pt and 19.091883pt) -- +(225.000000:53.033009pt and 19.091883pt) -- cycle;
\draw (188.500000, 7.500000) node {$\overline{R_{ZZ}(\pm \frac{\pi}{2^l})}^{FT,ZZ}$};
\end{scope}
% Line 10: az C 0
\draw (241.000000,30.000000) -- (241.000000,15.000000);
\begin{scope}
\draw[fill=white] (241.000000, 30.000000) circle(3.000000pt);
\clip (241.000000, 30.000000) circle(3.000000pt);
\draw (238.000000, 30.000000) -- (244.000000, 30.000000);
\draw (241.000000, 27.000000) -- (241.000000, 33.000000);
\end{scope}
\filldraw (241.000000, 15.000000) circle(1.500000pt);
% Line 11: az M {\scriptsize $Z$}
\draw[fill=white] (256.000000, 26.000000) -- (264.000000,26.000000) arc (-90:90:4.000000pt) -- (256.000000,34.000000) -- cycle;
\draw (262.000000, 30.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/iceberg_recursive.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (387.000000, 97.500000);
% Drawing wires
% Line 1: 0 W q_b
\draw[color=black] (0.000000,90.000000) -- (387.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$q_b$};
% Line 2: 1 W q_i
\draw[color=black] (0.000000,75.000000) -- (387.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_i$};
% Line 3: a0 W a_{0}
\draw[color=black] (0.000000,60.000000) -- (387.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$a_{0}$};
% Line 4: ...b W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 5: am1 W a_{m-1}
\draw[color=black] (0.000000,30.000000) -- (387.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$a_{m-1}$};
% Line 6: am W owire
\draw[color=black] (123.000000,15.000000) -- (375.000000,15.000000);
\draw[color=black] (375.000000,14.500000) -- (387.000000,14.500000);
\draw[color=black] (375.000000,15.500000) -- (387.000000,15.500000);
% Line 7: fm W owire
\draw[color=black] (123.000000,0.000000) -- (375.000000,0.000000);
\draw[color=black] (375.000000,-0.500000) -- (387.000000,-0.500000);
\draw[color=black] (375.000000,0.500000) -- (387.000000,0.500000);
% Done with wires; drawing gates
% Line 10: 0 1 G $\overline{R_{ZZ}(\pm \frac{\pi}{2^l})}^{FT,ZZ}$ width=75 a0 am1
\draw (43.500000,90.000000) -- (43.500000,30.000000);
\begin{scope}
\draw[fill=white] (43.500000, 82.500000) +(-45.000000:53.033009pt and 19.091883pt) -- +(45.000000:53.033009pt and 19.091883pt) -- +(135.000000:53.033009pt and 19.091883pt) -- +(225.000000:53.033009pt and 19.091883pt) -- cycle;
\clip (43.500000, 82.500000) +(-45.000000:53.033009pt and 19.091883pt) -- +(45.000000:53.033009pt and 19.091883pt) -- +(135.000000:53.033009pt and 19.091883pt) -- +(225.000000:53.033009pt and 19.091883pt) -- cycle;
\draw (43.500000, 82.500000) node {$\overline{R_{ZZ}(\pm \frac{\pi}{2^l})}^{FT,ZZ}$};
\end{scope}
\filldraw (43.500000, 60.000000) circle(1.500000pt);
\filldraw (43.500000, 30.000000) circle(1.500000pt);
% Line 11: =
\draw[fill=white,color=white] (93.000000, -6.000000) rectangle (108.000000, 96.000000);
\draw (100.500000, 45.000000) node {$=$};
% Line 12: am IN \hspace{-30 pt}a_{m}\colon|+\rangle
\filldraw[color=white] (120.000000, 12.000000) rectangle (126.000000, 18.000000);
\draw (126.000000, 12.000000) -- (126.000000, 18.000000);
\draw (123.000000, 15.000000) node {$\scriptstyle{\hspace{-30 pt}a_{m}\colon|+\rangle}$};
% Line 13: fm IN \hspace{-30 pt}f_{m}\colon|0\rangle
\filldraw[color=white] (120.000000, -3.000000) rectangle (126.000000, 3.000000);
\draw (126.000000, -3.000000) -- (126.000000, 3.000000);
\draw (123.000000, 0.000000) node {$\scriptstyle{\hspace{-30 pt}f_{m}\colon|0\rangle}$};
% Line 14: fm C am
\draw (141.000000,15.000000) -- (141.000000,0.000000);
\begin{scope}
\draw[fill=white] (141.000000, 0.000000) circle(3.000000pt);
\clip (141.000000, 0.000000) circle(3.000000pt);
\draw (138.000000, 0.000000) -- (144.000000, 0.000000);
\draw (141.000000, -3.000000) -- (141.000000, 3.000000);
\end{scope}
\filldraw (141.000000, 15.000000) circle(1.500000pt);
% Line 15: 1 C am
\draw (159.000000,75.000000) -- (159.000000,15.000000);
\begin{scope}
\draw[fill=white] (159.000000, 75.000000) circle(3.000000pt);
\clip (159.000000, 75.000000) circle(3.000000pt);
\draw (156.000000, 75.000000) -- (162.000000, 75.000000);
\draw (159.000000, 72.000000) -- (159.000000, 78.000000);
\end{scope}
\filldraw (159.000000, 15.000000) circle(1.500000pt);
% Line 16: 0 1 G ${R_{ZZ}(\pm \frac{\pi}{2^l})}$ width=50 a0 am1
\draw (199.000000,90.000000) -- (199.000000,30.000000);
\begin{scope}
\draw[fill=white] (199.000000, 82.500000) +(-45.000000:35.355339pt and 19.091883pt) -- +(45.000000:35.355339pt and 19.091883pt) -- +(135.000000:35.355339pt and 19.091883pt) -- +(225.000000:35.355339pt and 19.091883pt) -- cycle;
\clip (199.000000, 82.500000) +(-45.000000:35.355339pt and 19.091883pt) -- +(45.000000:35.355339pt and 19.091883pt) -- +(135.000000:35.355339pt and 19.091883pt) -- +(225.000000:35.355339pt and 19.091883pt) -- cycle;
\draw (199.000000, 82.500000) node {${R_{ZZ}(\pm \frac{\pi}{2^l})}$};
\end{scope}
\filldraw (199.000000, 60.000000) circle(1.500000pt);
\filldraw (199.000000, 30.000000) circle(1.500000pt);
% Line 17: 0 1 G $\overline{R_{ZZ}(\mp \frac{\pi}{2^l-1})}^{FT,ZZ}$ width=85 a0 am1 am
\draw (278.500000,90.000000) -- (278.500000,15.000000);
\begin{scope}
\draw[fill=white] (278.500000, 82.500000) +(-45.000000:60.104076pt and 19.091883pt) -- +(45.000000:60.104076pt and 19.091883pt) -- +(135.000000:60.104076pt and 19.091883pt) -- +(225.000000:60.104076pt and 19.091883pt) -- cycle;
\clip (278.500000, 82.500000) +(-45.000000:60.104076pt and 19.091883pt) -- +(45.000000:60.104076pt and 19.091883pt) -- +(135.000000:60.104076pt and 19.091883pt) -- +(225.000000:60.104076pt and 19.091883pt) -- cycle;
\draw (278.500000, 82.500000) node {$\overline{R_{ZZ}(\mp \frac{\pi}{2^l-1})}^{FT,ZZ}$};
\end{scope}
\filldraw (278.500000, 60.000000) circle(1.500000pt);
\filldraw (278.500000, 30.000000) circle(1.500000pt);
\filldraw (278.500000, 15.000000) circle(1.500000pt);
% Line 18: 1 C am
\draw (336.000000,75.000000) -- (336.000000,15.000000);
\begin{scope}
\draw[fill=white] (336.000000, 75.000000) circle(3.000000pt);
\clip (336.000000, 75.000000) circle(3.000000pt);
\draw (333.000000, 75.000000) -- (339.000000, 75.000000);
\draw (336.000000, 72.000000) -- (336.000000, 78.000000);
\end{scope}
\filldraw (336.000000, 15.000000) circle(1.500000pt);
% Line 19: fm C am
\draw (354.000000,15.000000) -- (354.000000,0.000000);
\begin{scope}
\draw[fill=white] (354.000000, 0.000000) circle(3.000000pt);
\clip (354.000000, 0.000000) circle(3.000000pt);
\draw (351.000000, 0.000000) -- (357.000000, 0.000000);
\draw (354.000000, -3.000000) -- (354.000000, 3.000000);
\end{scope}
\filldraw (354.000000, 15.000000) circle(1.500000pt);
% Line 20: am M {\scriptsize $X$}
\draw[fill=white] (369.000000, 11.000000) -- (377.000000,11.000000) arc (-90:90:4.000000pt) -- (369.000000,19.000000) -- cycle;
\draw (375.000000, 15.000000) node {{\scriptsize $X$}};
% Line 21: fm M {\scriptsize $Z$}
\draw[fill=white] (369.000000, -4.000000) -- (377.000000,-4.000000) arc (-90:90:4.000000pt) -- (369.000000,4.000000) -- cycle;
\draw (375.000000, 0.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
\draw[color=black] (387.000000,45.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/nft_ladder.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (150.000000, 97.500000);
% Drawing wires
% Line 1: 0 W q_0
\draw[color=black] (0.000000,90.000000) -- (150.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$q_0$};
% Line 2: 1 W q_1
\draw[color=black] (0.000000,75.000000) -- (150.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_1$};
% Line 3: 2 W q_2
\draw[color=black] (0.000000,60.000000) -- (150.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$q_2$};
% Line 4: ...b W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 5: 3 W q_{d-2}
\draw[color=black] (0.000000,30.000000) -- (150.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q_{d-2}$};
% Line 6: 4 W q_{d-1}
\draw[color=black] (0.000000,15.000000) -- (150.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_{d-1}$};
% Line 7: am1 W a_{m-1}
\draw[color=black] (0.000000,0.000000) -- (150.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$a_{m-1}$};
% Done with wires; drawing gates
% Line 10: 3 C 4
\draw (9.000000,30.000000) -- (9.000000,15.000000);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Line 11: 0 1 2 3 4 TOUCH
% Line 12: 1 C 2
\draw (27.000000,75.000000) -- (27.000000,60.000000);
\begin{scope}
\draw[fill=white] (27.000000, 75.000000) circle(3.000000pt);
\clip (27.000000, 75.000000) circle(3.000000pt);
\draw (24.000000, 75.000000) -- (30.000000, 75.000000);
\draw (27.000000, 72.000000) -- (27.000000, 78.000000);
\end{scope}
\filldraw (27.000000, 60.000000) circle(1.500000pt);
% Line 13: 0 C 1
\draw (45.000000,90.000000) -- (45.000000,75.000000);
\begin{scope}
\draw[fill=white] (45.000000, 90.000000) circle(3.000000pt);
\clip (45.000000, 90.000000) circle(3.000000pt);
\draw (42.000000, 90.000000) -- (48.000000, 90.000000);
\draw (45.000000, 87.000000) -- (45.000000, 93.000000);
\end{scope}
\filldraw (45.000000, 75.000000) circle(1.500000pt);
% Line 14: 0 G ${R_{Z}(\frac{\pi}{2^l})}$ width=30
\begin{scope}
\draw[fill=white] (75.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (75.000000, 90.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (75.000000, 90.000000) node {${R_{Z}(\frac{\pi}{2^l})}$};
\end{scope}
% Line 15: 0 C 1
\draw (105.000000,90.000000) -- (105.000000,75.000000);
\begin{scope}
\draw[fill=white] (105.000000, 90.000000) circle(3.000000pt);
\clip (105.000000, 90.000000) circle(3.000000pt);
\draw (102.000000, 90.000000) -- (108.000000, 90.000000);
\draw (105.000000, 87.000000) -- (105.000000, 93.000000);
\end{scope}
\filldraw (105.000000, 75.000000) circle(1.500000pt);
% Line 16: 1 C 2
\draw (123.000000,75.000000) -- (123.000000,60.000000);
\begin{scope}
\draw[fill=white] (123.000000, 75.000000) circle(3.000000pt);
\clip (123.000000, 75.000000) circle(3.000000pt);
\draw (120.000000, 75.000000) -- (126.000000, 75.000000);
\draw (123.000000, 72.000000) -- (123.000000, 78.000000);
\end{scope}
\filldraw (123.000000, 60.000000) circle(1.500000pt);
% Line 17: 0 1 2 3 4 TOUCH
% Line 18: 3 C 4
\draw (141.000000,30.000000) -- (141.000000,15.000000);
\begin{scope}
\draw[fill=white] (141.000000, 30.000000) circle(3.000000pt);
\clip (141.000000, 30.000000) circle(3.000000pt);
\draw (138.000000, 30.000000) -- (144.000000, 30.000000);
\draw (141.000000, 27.000000) -- (141.000000, 33.000000);
\end{scope}
\filldraw (141.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (150.000000,45.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/steane_base.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (726.000000, 172.500000);
% Drawing wires
% Line 1: 0 W q_0
\draw[color=black] (0.000000,165.000000) -- (726.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$q_0$};
% Line 2: 1 W q_1
\draw[color=black] (0.000000,150.000000) -- (726.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$q_1$};
% Line 3: 2 W q_2
\draw[color=black] (0.000000,135.000000) -- (726.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$q_2$};
% Line 4: 3 W q_3
\draw[color=black] (0.000000,120.000000) -- (726.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$q_3$};
% Line 5: 4 W q_4
\draw[color=black] (0.000000,105.000000) -- (726.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$q_4$};
% Line 6: 5 W q_5
\draw[color=black] (0.000000,90.000000) -- (726.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$q_5$};
% Line 7: 6 W q_6
\draw[color=black] (0.000000,75.000000) -- (726.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_6$};
% Line 8: a0 W a_{0}
\draw[color=black] (0.000000,60.000000) -- (726.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$a_{0}$};
% Line 9: ...b W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 10: am1 W a_{m-1}
\draw[color=black] (0.000000,30.000000) -- (726.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$a_{m-1}$};
% Line 11: am W owire
\draw[color=black] (123.000000,15.000000) -- (714.000000,15.000000);
\draw[color=black] (714.000000,14.500000) -- (726.000000,14.500000);
\draw[color=black] (714.000000,15.500000) -- (726.000000,15.500000);
% Line 12: fm W owire
\draw[color=black] (123.000000,0.000000) -- (714.000000,0.000000);
\draw[color=black] (714.000000,-0.500000) -- (726.000000,-0.500000);
\draw[color=black] (714.000000,0.500000) -- (726.000000,0.500000);
% Done with wires; drawing gates
% Line 14: 0 1 2 G $\overline{R_{\overline{Z}}(\pm \frac{\pi}{4})}^{FT}$ width=75 a0 am1
\draw (43.500000,165.000000) -- (43.500000,30.000000);
\begin{scope}
\draw[fill=white] (43.500000, 150.000000) +(-45.000000:53.033009pt and 29.698485pt) -- +(45.000000:53.033009pt and 29.698485pt) -- +(135.000000:53.033009pt and 29.698485pt) -- +(225.000000:53.033009pt and 29.698485pt) -- cycle;
\clip (43.500000, 150.000000) +(-45.000000:53.033009pt and 29.698485pt) -- +(45.000000:53.033009pt and 29.698485pt) -- +(135.000000:53.033009pt and 29.698485pt) -- +(225.000000:53.033009pt and 29.698485pt) -- cycle;
\draw (43.500000, 150.000000) node {$\overline{R_{\overline{Z}}(\pm \frac{\pi}{4})}^{FT}$};
\end{scope}
\filldraw (43.500000, 60.000000) circle(1.500000pt);
\filldraw (43.500000, 30.000000) circle(1.500000pt);
% Line 15: =
\draw[fill=white,color=white] (93.000000, -6.000000) rectangle (108.000000, 171.000000);
\draw (100.500000, 82.500000) node {$=$};
% Line 16: am IN \hspace{-30 pt}a_{m}\colon|+\rangle
\filldraw[color=white] (120.000000, 12.000000) rectangle (126.000000, 18.000000);
\draw (126.000000, 12.000000) -- (126.000000, 18.000000);
\draw (123.000000, 15.000000) node {$\scriptstyle{\hspace{-30 pt}a_{m}\colon|+\rangle}$};
% Line 17: fm IN \hspace{-30 pt}f_{m}\colon|0\rangle
\filldraw[color=white] (120.000000, -3.000000) rectangle (126.000000, 3.000000);
\draw (126.000000, -3.000000) -- (126.000000, 3.000000);
\draw (123.000000, 0.000000) node {$\scriptstyle{\hspace{-30 pt}f_{m}\colon|0\rangle}$};
% Line 18: fm C am
\draw (141.000000,15.000000) -- (141.000000,0.000000);
\begin{scope}
\draw[fill=white] (141.000000, 0.000000) circle(3.000000pt);
\clip (141.000000, 0.000000) circle(3.000000pt);
\draw (138.000000, 0.000000) -- (144.000000, 0.000000);
\draw (141.000000, -3.000000) -- (141.000000, 3.000000);
\end{scope}
\filldraw (141.000000, 15.000000) circle(1.500000pt);
% Line 19: 1 C am
\draw (159.000000,150.000000) -- (159.000000,15.000000);
\begin{scope}
\draw[fill=white] (159.000000, 150.000000) circle(3.000000pt);
\clip (159.000000, 150.000000) circle(3.000000pt);
\draw (156.000000, 150.000000) -- (162.000000, 150.000000);
\draw (159.000000, 147.000000) -- (159.000000, 153.000000);
\end{scope}
\filldraw (159.000000, 15.000000) circle(1.500000pt);
% Line 20: 4 C am
\draw (177.000000,105.000000) -- (177.000000,15.000000);
\begin{scope}
\draw[fill=white] (177.000000, 105.000000) circle(3.000000pt);
\clip (177.000000, 105.000000) circle(3.000000pt);
\draw (174.000000, 105.000000) -- (180.000000, 105.000000);
\draw (177.000000, 102.000000) -- (177.000000, 108.000000);
\end{scope}
\filldraw (177.000000, 15.000000) circle(1.500000pt);
% Line 21: 6 C am
\draw (195.000000,75.000000) -- (195.000000,15.000000);
\begin{scope}
\draw[fill=white] (195.000000, 75.000000) circle(3.000000pt);
\clip (195.000000, 75.000000) circle(3.000000pt);
\draw (192.000000, 75.000000) -- (198.000000, 75.000000);
\draw (195.000000, 72.000000) -- (195.000000, 78.000000);
\end{scope}
\filldraw (195.000000, 15.000000) circle(1.500000pt);
% Line 22: 0 1 4 6 TOUCH
% Line 23: 0 1 2 G ${R_{\overline{Z}}(\pm \frac{\pi}{4})}$ width=50 a0 am1
\draw (235.000000,165.000000) -- (235.000000,30.000000);
\begin{scope}
\draw[fill=white] (235.000000, 150.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\clip (235.000000, 150.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\draw (235.000000, 150.000000) node {${R_{\overline{Z}}(\pm \frac{\pi}{4})}$};
\end{scope}
\filldraw (235.000000, 60.000000) circle(1.500000pt);
\filldraw (235.000000, 30.000000) circle(1.500000pt);
% Line 24: 0 G $R_{Z}(\frac{\pm\pi}{2})$ width=40 am
\draw (292.000000,165.000000) -- (292.000000,15.000000);
\begin{scope}
\draw[fill=white] (292.000000, 165.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (292.000000, 165.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (292.000000, 165.000000) node {$R_{Z}(\frac{\pm\pi}{2})$};
\end{scope}
\filldraw (292.000000, 15.000000) circle(1.500000pt);
% Line 25: 1 G $R_{Z}(\frac{\pm\pi}{2})$ width=40 am
\draw (344.000000,150.000000) -- (344.000000,15.000000);
\begin{scope}
\draw[fill=white] (344.000000, 150.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (344.000000, 150.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (344.000000, 150.000000) node {$R_{Z}(\frac{\pm\pi}{2})$};
\end{scope}
\filldraw (344.000000, 15.000000) circle(1.500000pt);
% Line 26: 2 G $R_{Z}(\frac{\pm\pi}{2})$ width=40 am
\draw (396.000000,135.000000) -- (396.000000,15.000000);
\begin{scope}
\draw[fill=white] (396.000000, 135.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (396.000000, 135.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (396.000000, 135.000000) node {$R_{Z}(\frac{\pm\pi}{2})$};
\end{scope}
\filldraw (396.000000, 15.000000) circle(1.500000pt);
% Line 27: 3 G $R_{Z}(\frac{\pm\pi}{2})$ width=40 am
\draw (448.000000,120.000000) -- (448.000000,15.000000);
\begin{scope}
\draw[fill=white] (448.000000, 120.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (448.000000, 120.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (448.000000, 120.000000) node {$R_{Z}(\frac{\pm\pi}{2})$};
\end{scope}
\filldraw (448.000000, 15.000000) circle(1.500000pt);
% Line 28: 4 G $R_{Z}(\frac{\pm\pi}{2})$ width=40 am
\draw (500.000000,105.000000) -- (500.000000,15.000000);
\begin{scope}
\draw[fill=white] (500.000000, 105.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (500.000000, 105.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (500.000000, 105.000000) node {$R_{Z}(\frac{\pm\pi}{2})$};
\end{scope}
\filldraw (500.000000, 15.000000) circle(1.500000pt);
% Line 29: 5 G $R_{Z}(\frac{\pm\pi}{2})$ width=40 am
\draw (552.000000,90.000000) -- (552.000000,15.000000);
\begin{scope}
\draw[fill=white] (552.000000, 90.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (552.000000, 90.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (552.000000, 90.000000) node {$R_{Z}(\frac{\pm\pi}{2})$};
\end{scope}
\filldraw (552.000000, 15.000000) circle(1.500000pt);
% Line 30: 6 G $R_{Z}(\frac{\pm\pi}{2})$ width=40 am
\draw (604.000000,75.000000) -- (604.000000,15.000000);
\begin{scope}
\draw[fill=white] (604.000000, 75.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\clip (604.000000, 75.000000) +(-45.000000:28.284271pt and 8.485281pt) -- +(45.000000:28.284271pt and 8.485281pt) -- +(135.000000:28.284271pt and 8.485281pt) -- +(225.000000:28.284271pt and 8.485281pt) -- cycle;
\draw (604.000000, 75.000000) node {$R_{Z}(\frac{\pm\pi}{2})$};
\end{scope}
\filldraw (604.000000, 15.000000) circle(1.500000pt);
% Line 31: 1 C am
\draw (639.000000,150.000000) -- (639.000000,15.000000);
\begin{scope}
\draw[fill=white] (639.000000, 150.000000) circle(3.000000pt);
\clip (639.000000, 150.000000) circle(3.000000pt);
\draw (636.000000, 150.000000) -- (642.000000, 150.000000);
\draw (639.000000, 147.000000) -- (639.000000, 153.000000);
\end{scope}
\filldraw (639.000000, 15.000000) circle(1.500000pt);
% Line 32: 4 C am
\draw (657.000000,105.000000) -- (657.000000,15.000000);
\begin{scope}
\draw[fill=white] (657.000000, 105.000000) circle(3.000000pt);
\clip (657.000000, 105.000000) circle(3.000000pt);
\draw (654.000000, 105.000000) -- (660.000000, 105.000000);
\draw (657.000000, 102.000000) -- (657.000000, 108.000000);
\end{scope}
\filldraw (657.000000, 15.000000) circle(1.500000pt);
% Line 33: 6 C am
\draw (675.000000,75.000000) -- (675.000000,15.000000);
\begin{scope}
\draw[fill=white] (675.000000, 75.000000) circle(3.000000pt);
\clip (675.000000, 75.000000) circle(3.000000pt);
\draw (672.000000, 75.000000) -- (678.000000, 75.000000);
\draw (675.000000, 72.000000) -- (675.000000, 78.000000);
\end{scope}
\filldraw (675.000000, 15.000000) circle(1.500000pt);
% Line 34: fm C am
\draw (693.000000,15.000000) -- (693.000000,0.000000);
\begin{scope}
\draw[fill=white] (693.000000, 0.000000) circle(3.000000pt);
\clip (693.000000, 0.000000) circle(3.000000pt);
\draw (690.000000, 0.000000) -- (696.000000, 0.000000);
\draw (693.000000, -3.000000) -- (693.000000, 3.000000);
\end{scope}
\filldraw (693.000000, 15.000000) circle(1.500000pt);
% Line 35: am M {\scriptsize $X$}
\draw[fill=white] (708.000000, 11.000000) -- (716.000000,11.000000) arc (-90:90:4.000000pt) -- (708.000000,19.000000) -- cycle;
\draw (714.000000, 15.000000) node {{\scriptsize $X$}};
% Line 36: fm M {\scriptsize $Z$}
\draw[fill=white] (708.000000, -4.000000) -- (716.000000,-4.000000) arc (-90:90:4.000000pt) -- (708.000000,4.000000) -- cycle;
\draw (714.000000, 0.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
\draw[color=black] (726.000000,45.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> Figures/steane_recursive.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (449.000000, 172.500000);
% Drawing wires
% Line 1: 0 W q_0
\draw[color=black] (0.000000,165.000000) -- (449.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$q_0$};
% Line 2: 1 W q_1
\draw[color=black] (0.000000,150.000000) -- (449.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$q_1$};
% Line 3: 2 W q_2
\draw[color=black] (0.000000,135.000000) -- (449.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$q_2$};
% Line 4: 3 W q_3
\draw[color=black] (0.000000,120.000000) -- (449.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$q_3$};
% Line 5: 4 W q_4
\draw[color=black] (0.000000,105.000000) -- (449.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$q_4$};
% Line 6: 5 W q_5
\draw[color=black] (0.000000,90.000000) -- (449.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$q_5$};
% Line 7: 6 W q_6
\draw[color=black] (0.000000,75.000000) -- (449.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$q_6$};
% Line 8: a0 W a_{0}
\draw[color=black] (0.000000,60.000000) -- (449.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$a_{0}$};
% Line 9: ...b W
\draw[color=black] (0.000000,45.000000) node[anchor=mid east] {$\vdots$};
% Line 10: am1 W a_{m-1}
\draw[color=black] (0.000000,30.000000) -- (449.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$a_{m-1}$};
% Line 11: am W owire
\draw[color=black] (113.000000,15.000000) -- (437.000000,15.000000);
\draw[color=black] (437.000000,14.500000) -- (449.000000,14.500000);
\draw[color=black] (437.000000,15.500000) -- (449.000000,15.500000);
% Line 12: fm W owire
\draw[color=black] (113.000000,0.000000) -- (437.000000,0.000000);
\draw[color=black] (437.000000,-0.500000) -- (449.000000,-0.500000);
\draw[color=black] (437.000000,0.500000) -- (449.000000,0.500000);
% Done with wires; drawing gates
% Line 15: 0 1 2 G $\overline{R_{\overline{Z}}(\pm \frac{\pi}{2^l})}^{FT}$ width=65 a0 am1
\draw (38.500000,165.000000) -- (38.500000,30.000000);
\begin{scope}
\draw[fill=white] (38.500000, 150.000000) +(-45.000000:45.961941pt and 29.698485pt) -- +(45.000000:45.961941pt and 29.698485pt) -- +(135.000000:45.961941pt and 29.698485pt) -- +(225.000000:45.961941pt and 29.698485pt) -- cycle;
\clip (38.500000, 150.000000) +(-45.000000:45.961941pt and 29.698485pt) -- +(45.000000:45.961941pt and 29.698485pt) -- +(135.000000:45.961941pt and 29.698485pt) -- +(225.000000:45.961941pt and 29.698485pt) -- cycle;
\draw (38.500000, 150.000000) node {$\overline{R_{\overline{Z}}(\pm \frac{\pi}{2^l})}^{FT}$};
\end{scope}
\filldraw (38.500000, 60.000000) circle(1.500000pt);
\filldraw (38.500000, 30.000000) circle(1.500000pt);
% Line 16: =
\draw[fill=white,color=white] (83.000000, -6.000000) rectangle (98.000000, 171.000000);
\draw (90.500000, 82.500000) node {$=$};
% Line 17: am IN \hspace{-30 pt}a_{m}\colon|+\rangle
\filldraw[color=white] (110.000000, 12.000000) rectangle (116.000000, 18.000000);
\draw (116.000000, 12.000000) -- (116.000000, 18.000000);
\draw (113.000000, 15.000000) node {$\scriptstyle{\hspace{-30 pt}a_{m}\colon|+\rangle}$};
% Line 18: fm IN \hspace{-30 pt}f_{m}\colon|0\rangle
\filldraw[color=white] (110.000000, -3.000000) rectangle (116.000000, 3.000000);
\draw (116.000000, -3.000000) -- (116.000000, 3.000000);
\draw (113.000000, 0.000000) node {$\scriptstyle{\hspace{-30 pt}f_{m}\colon|0\rangle}$};
% Line 19: fm C am
\draw (131.000000,15.000000) -- (131.000000,0.000000);
\begin{scope}
\draw[fill=white] (131.000000, 0.000000) circle(3.000000pt);
\clip (131.000000, 0.000000) circle(3.000000pt);
\draw (128.000000, 0.000000) -- (134.000000, 0.000000);
\draw (131.000000, -3.000000) -- (131.000000, 3.000000);
\end{scope}
\filldraw (131.000000, 15.000000) circle(1.500000pt);
% Line 20: 1 C am
\draw (149.000000,150.000000) -- (149.000000,15.000000);
\begin{scope}
\draw[fill=white] (149.000000, 150.000000) circle(3.000000pt);
\clip (149.000000, 150.000000) circle(3.000000pt);
\draw (146.000000, 150.000000) -- (152.000000, 150.000000);
\draw (149.000000, 147.000000) -- (149.000000, 153.000000);
\end{scope}
\filldraw (149.000000, 15.000000) circle(1.500000pt);
% Line 21: 4 C am
\draw (167.000000,105.000000) -- (167.000000,15.000000);
\begin{scope}
\draw[fill=white] (167.000000, 105.000000) circle(3.000000pt);
\clip (167.000000, 105.000000) circle(3.000000pt);
\draw (164.000000, 105.000000) -- (170.000000, 105.000000);
\draw (167.000000, 102.000000) -- (167.000000, 108.000000);
\end{scope}
\filldraw (167.000000, 15.000000) circle(1.500000pt);
% Line 22: 6 C am
\draw (185.000000,75.000000) -- (185.000000,15.000000);
\begin{scope}
\draw[fill=white] (185.000000, 75.000000) circle(3.000000pt);
\clip (185.000000, 75.000000) circle(3.000000pt);
\draw (182.000000, 75.000000) -- (188.000000, 75.000000);
\draw (185.000000, 72.000000) -- (185.000000, 78.000000);
\end{scope}
\filldraw (185.000000, 15.000000) circle(1.500000pt);
% Line 23: 0 1 4 6 TOUCH
% Line 24: 0 1 2 G ${R_{\overline{Z}}(\pm \frac{\pi}{2^l})}$ width=50 a0 am1
\draw (225.000000,165.000000) -- (225.000000,30.000000);
\begin{scope}
\draw[fill=white] (225.000000, 150.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\clip (225.000000, 150.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\draw (225.000000, 150.000000) node {${R_{\overline{Z}}(\pm \frac{\pi}{2^l})}$};
\end{scope}
\filldraw (225.000000, 60.000000) circle(1.500000pt);
\filldraw (225.000000, 30.000000) circle(1.500000pt);
% Line 25: 0 1 2 G $\overline{R_{\overline{Z}}(\mp \frac{\pi}{2^l-1})}^{FT,ZZ}$ width=85 a0 am1 am
\draw (304.500000,165.000000) -- (304.500000,15.000000);
\begin{scope}
\draw[fill=white] (304.500000, 150.000000) +(-45.000000:60.104076pt and 29.698485pt) -- +(45.000000:60.104076pt and 29.698485pt) -- +(135.000000:60.104076pt and 29.698485pt) -- +(225.000000:60.104076pt and 29.698485pt) -- cycle;
\clip (304.500000, 150.000000) +(-45.000000:60.104076pt and 29.698485pt) -- +(45.000000:60.104076pt and 29.698485pt) -- +(135.000000:60.104076pt and 29.698485pt) -- +(225.000000:60.104076pt and 29.698485pt) -- cycle;
\draw (304.500000, 150.000000) node {$\overline{R_{\overline{Z}}(\mp \frac{\pi}{2^l-1})}^{FT,ZZ}$};
\end{scope}
\filldraw (304.500000, 60.000000) circle(1.500000pt);
\filldraw (304.500000, 30.000000) circle(1.500000pt);
\filldraw (304.500000, 15.000000) circle(1.500000pt);
% Line 26: 1 C am
\draw (362.000000,150.000000) -- (362.000000,15.000000);
\begin{scope}
\draw[fill=white] (362.000000, 150.000000) circle(3.000000pt);
\clip (362.000000, 150.000000) circle(3.000000pt);
\draw (359.000000, 150.000000) -- (365.000000, 150.000000);
\draw (362.000000, 147.000000) -- (362.000000, 153.000000);
\end{scope}
\filldraw (362.000000, 15.000000) circle(1.500000pt);
% Line 27: 4 C am
\draw (380.000000,105.000000) -- (380.000000,15.000000);
\begin{scope}
\draw[fill=white] (380.000000, 105.000000) circle(3.000000pt);
\clip (380.000000, 105.000000) circle(3.000000pt);
\draw (377.000000, 105.000000) -- (383.000000, 105.000000);
\draw (380.000000, 102.000000) -- (380.000000, 108.000000);
\end{scope}
\filldraw (380.000000, 15.000000) circle(1.500000pt);
% Line 28: 6 C am
\draw (398.000000,75.000000) -- (398.000000,15.000000);
\begin{scope}
\draw[fill=white] (398.000000, 75.000000) circle(3.000000pt);
\clip (398.000000, 75.000000) circle(3.000000pt);
\draw (395.000000, 75.000000) -- (401.000000, 75.000000);
\draw (398.000000, 72.000000) -- (398.000000, 78.000000);
\end{scope}
\filldraw (398.000000, 15.000000) circle(1.500000pt);
% Line 29: fm C am
\draw (416.000000,15.000000) -- (416.000000,0.000000);
\begin{scope}
\draw[fill=white] (416.000000, 0.000000) circle(3.000000pt);
\clip (416.000000, 0.000000) circle(3.000000pt);
\draw (413.000000, 0.000000) -- (419.000000, 0.000000);
\draw (416.000000, -3.000000) -- (416.000000, 3.000000);
\end{scope}
\filldraw (416.000000, 15.000000) circle(1.500000pt);
% Line 30: am M {\scriptsize $X$}
\draw[fill=white] (431.000000, 11.000000) -- (439.000000,11.000000) arc (-90:90:4.000000pt) -- (431.000000,19.000000) -- cycle;
\draw (437.000000, 15.000000) node {{\scriptsize $X$}};
% Line 31: fm M {\scriptsize $Z$}
\draw[fill=white] (431.000000, -4.000000) -- (439.000000,-4.000000) arc (-90:90:4.000000pt) -- (431.000000,4.000000) -- cycle;
\draw (437.000000, 0.000000) node {{\scriptsize $Z$}};
% Done with gates; drawing ending labels
\draw[color=black] (449.000000,45.000000) node[anchor=mid west] {$\vdots$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

